Combinatorics of the Permutahedra, Associahedra, and Friends

I present an overview of the research I have conducted for the past ten years in algebraic, bijective, enumerative, and geometric combinatorics. The two main objects I have studied are the permutahedron and the associahedron as well as the two partial orders they are related to: the weak order on permutations and the Tamari lattice. This document contains a general introduction (Chapters 1 and 2) on those objects which requires very little previous knowledge and should be accessible to non-specialist such as master students. Chapters 3 to 8 present the research I have conducted and its general context. You will find: * a presentation of the current knowledge on Tamari interval and a precise description of the family of Tamari interval-posets which I have introduced along with the rise-contact involution to prove the symmetry of the rises and the contacts in Tamari intervals; * my most recent results concerning q, t-enumeration of Catalan objects and Tamari intervals in relation with triangular partitions; * the descriptions of the integer poset lattice and integer poset Hopf algebra and their relations to well known structures in algebraic combinatorics; * the construction of the permutree lattice, the permutree Hopf algebra and permutreehedron; * the construction of the s-weak order and s-permutahedron along with the s-Tamari lattice and s-associahedron. Chapter 9 is dedicated to the experimental method in combinatorics research especially related to the SageMath software. Chapter 10 describes the outreach efforts I have participated in and some of my approach towards mathematical knowledge and inclusion.

==> includes/figures/area_sequence_dyckpath.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[ultra thick, black, fill = red!30] (0,0)--(16,0)--(16,1)--(15,1)--(15,2)--(14,2)--(14,3)--(13,3)--(13,4)--(12,4)--(12,5)--(11,5)--(11,6)--(10,6)--(10,7)--(9,7)--(9,8)--(8,8)--(8,9)--(7,9)--(7,10)--(6,10)--(6,11)--(5,11)--(5,12)--(4,12)--(4,13)--(3,13)--(3,14)--(2,14)--(2,15)--(1,15)--(1,16)--(0,16)--cycle;
\draw[fill = gray!10] (0,0)--(15,0)--(15,1)--(13,1)--(13,2)--(12,2)--(12,3)--(12,3)--(12,4)--(12,4)--(12,5)--(10,5)--(10,6)--(9,6)--(9,7)--(9,7)--(9,8)--(5,8)--(5,9)--(4,9)--(4,10)--(4,10)--(4,11)--(4,11)--(4,12)--(3,12)--(3,13)--(2,13)--(2,14)--(0,14)--cycle;
\draw[ultra thick, red] (17,0)--(15,0)--(15,1)--(13,1)--(13,2)--(12,2)--(12,3)--(12,3)--(12,4)--(12,4)--(12,5)--(10,5)--(10,6)--(9,6)--(9,7)--(9,7)--(9,8)--(5,8)--(5,9)--(4,9)--(4,10)--(4,10)--(4,11)--(4,11)--(4,12)--(3,12)--(3,13)--(2,13)--(2,14)--(0,14)--(0,17);
\draw[step=1cm,gray,very thin] (0,0) grid (17,17);
\end{tikzpicture}

==> includes/figures/bst-linear-extensions.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013


\begin{tabular}{cc}
  \begin{tikzpicture}
    \node(T1) at (0,-2){1};
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T1)--(T2);
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
  &
  \scalebox{0.8}{
    \begin{tikzpicture}[yscale=-1]
      \node(P13254) at (1,0){13254};
      \node(P31254) at (0,-1){31254};
      \node(P13524) at (2,-1){13524};
      \node(P31524) at (0,-2){31524};
      \node(P15324) at (2,-2){15324};
      \node(P35124) at (0,-3){35124};
      \node(P51324) at (2,-3){51324};
      \node(P53124) at (1,-4){53124};
      \draw(P53124) -- (P51324);
      \draw(P53124) -- (P35124);
      \draw(P51324) -- (P15324);
      \draw(P35124) -- (P31524);
      \draw(P15324) -- (P13524);
      \draw(P31524) -- (P31254);
      \draw(P31524) -- (P13524);
      \draw(P13524) -- (P13254);
      \draw(P31254) -- (P13254);
    \end{tikzpicture}
  }
\end{tabular}


==> includes/figures/composition.tex <==

\def \fpath{includes/figures/interval-posets/}
\def \sscale{0.6}

\begin{align*}
\BB \left(
\begin{aligned}
\scalebox{\sscale}{\input{\fpath I3-ex3}}
\end{aligned}
,
\begin{aligned}
\scalebox{\sscale}{\input{\fpath I4-ex1}}
\end{aligned}
\right)
&=
\begin{aligned}
\scalebox{\sscale}{\input{\fpath I8-ex1}}
\end{aligned}
+
\begin{aligned}
\scalebox{\sscale}{\input{\fpath I8-ex2}}
\end{aligned} \\
&+ 
\begin{aligned}
\scalebox{\sscale}{\input{\fpath I8-ex3}}
\end{aligned}
+ 
\begin{aligned}
\scalebox{\sscale}{\input{\fpath I8-ex4}}
\end{aligned}
\end{align*}


==> includes/figures/contacts-descents-involution.tex <==
\scalebox{.8}{
\begin{tabular}{cc}
\scalebox{.5}{
\begin{tikzpicture}[scale=1]
\draw[dotted] (0, 0) grid (16,4) ;
\draw[rounded corners=1, color=red, line width=2] (0, 0) -- (1, 1) -- (2, 2) -- (3, 1) -- (4, 2) -- (5, 3) -- (6, 2) -- (7, 1) -- (8, 0) -- (9, 1) -- (10, 0) -- (11, 1) -- (12, 2) -- (13, 1) -- (14, 0) -- (15, 1) -- (16, 0);
\draw[rounded corners=1, color=blue, line width=2] (0, 0.1) -- (1, 1.1) -- (2, 2.1) -- (3, 3.1) -- (4, 4.1) -- (5, 3.0999999999999996) -- (6, 2.0999999999999996) -- (7, 3.0999999999999996) -- (8, 2.0999999999999996) -- (9, 1.0999999999999996) -- (10, 0.09999999999999964) -- (11, 1.0999999999999996) -- (12, 2.0999999999999996) -- (13, 1.0999999999999996) -- (14, 0.09999999999999964) -- (15, 1.0999999999999996) -- (16, 0.09999999999999964);
\end{tikzpicture}}
&
\begin{tikzpicture}[scale=1]
\node(T1) at (1,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,-2) {3};
\node(T4) at (1,-3) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (3,0) {6};
\node(T7) at (3,-4) {7};
\node(T8) at (4,0) {8};
\draw[line width = 0.5, color=red] (T7) -- (T6);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T1) -- (T6);
\draw[line width = 0.5, color=blue] (T2) -- (T6);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=blue] (T6) -- (T8);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}
\end{tabular}}

\red{Contact vector: 4, 2, 0, 1, 0, 0, 1, 0}

\blue{Descent vector: 1, 2, 0, 3, 2, 0, 0, 0 (reversed)}


$$\downarrow \Psi$$

\scalebox{.8}{
\begin{tabular}{cc}
\scalebox{.5}{
\begin{tikzpicture}[scale=1]
\draw[dotted] (0, 0) grid (16,5) ;
\draw[rounded corners=1, color=red, line width=2] (0, 0) -- (1, 1) -- (2, 2) -- (3, 1) -- (4, 2) -- (5, 3) -- (6, 4) -- (7, 3) -- (8, 4) -- (9, 3) -- (10, 2) -- (11, 3) -- (12, 2) -- (13, 3) -- (14, 2) -- (15, 1) -- (16, 0);
\draw[rounded corners=1, color=blue, line width=2] (0, 0.1) -- (1, 1.1) -- (2, 2.1) -- (3, 1.1) -- (4, 2.1) -- (5, 3.1) -- (6, 4.1) -- (7, 3.0999999999999996) -- (8, 4.1) -- (9, 5.1) -- (10, 4.1) -- (11, 3.0999999999999996) -- (12, 4.1) -- (13, 3.0999999999999996) -- (14, 2.0999999999999996) -- (15, 1.0999999999999996) -- (16, 0.09999999999999964);
\end{tikzpicture}}
&
\begin{tikzpicture}[scale=1]
\node(T1) at (4,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (4,-1) {3};
\node(T4) at (2,-2) {4};
\node(T5) at (1,-3) {5};
\node(T6) at (2,-3) {6};
\node(T7) at (3,-4) {7};
\node(T8) at (4,-3) {8};
\draw[line width = 0.5, color=red] (T8) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=blue] (T6) -- (T8);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}
\end{tabular}
}

\red{Contact vector: 1, 2, 0, 3, 2, 0, 0, 0}

\blue{Descent vector:  4, 2, 0, 1, 0, 0, 1, 0 (reversed)}


==> includes/figures/cube_binaryseq.tex <==


\begin{tikzpicture}[xscale=1.2]
\node(P1234) at (0,0){\biseq{+~+~+}};

\node(P2134) at (-1,1){\biseq{-~+~+}};
\node(P1324) at ( 0,1){\biseq{+~-~+}};
\node(P1243) at ( 1,1){\biseq{+~+~-}};

\node(P2143) at ( 0,2){\biseq{-~+~-}};

\node(P3214) at (-2.5,3){\biseq{-~-~+}};
\node(P1432) at ( 2.5,3){\biseq{+~-~-}};



\node(P4321) at ( 0,6){\biseq{-~-~-}};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2143);
\draw(P1243) -- (P2143);

\draw (P1324) -- (P3214);
\draw (P1243) -- (P1432);
\draw (P1432) -- (P4321);

\draw (P2134) -- (P3214);
\draw (P1324) -- (P1432);
\draw (P3214) -- (P4321);
\draw (P2143) -- (P4321);


\end{tikzpicture}

==> includes/figures/cube_perms4.tex <==


\begin{tikzpicture}[xscale=1.2]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,1){2134};
\node(P1324) at ( 0,1){1324};
\node(P1243) at ( 1,1){1243};

\node(P2143) at ( 0,2){2143};

\node(P3214) at (-2.5,3){3214};
\node(P1432) at ( 2.5,3){1432};



\node(P4321) at ( 0,6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2143);
\draw(P1243) -- (P2143);

\draw (P1324) -- (P3214);
\draw (P1243) -- (P1432);
\draw (P1432) -- (P4321);

\draw (P2134) -- (P3214);
\draw (P1324) -- (P1432);
\draw (P3214) -- (P4321);
\draw (P2143) -- (P4321);


\end{tikzpicture}

==> includes/figures/deficit.tex <==
\begin{tikzpicture}
\draw (0,6) -- (9.5,0);
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (4,0) rectangle (5,1);
\node at (5.5, 1.5) (int) {$21$};
\node at (2.5, 3.5) (int) {$20$};
\node at (6.5, 0.5) (int) {$19$};
\node at (3.5, 2.5) (int) {$18$};
\node at (0.5, 4.5) (int) {$17$};
\node at (4.5, 1.5) (int) {\textbf{16}};
\node at (1.5, 3.5) (int) {\textbf{15}};
\node at (5.5, 0.5) (int) {\textbf{14}};
\node at (2.5, 2.5) (int) {$13$};
\node at (3.5, 1.5) (int) {$12$};
\node at (0.5, 3.5) (int) {$11$};
\node at (4.5, 0.5) (int) {$10$};
\node at (1.5, 2.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$8$};
\node at (3.5, 0.5) (int) {$7$};
\node at (0.5, 2.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$5$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 0.5) (int) {$2$};
\node at (0.5, 0.5) (int) {$1$};
\draw[line width=3pt, red] (7,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (10,6);
\end{tikzpicture}

==> includes/figures/distance-example.tex <==
\begin{tabular}{cc}
\input{includes/figures/interval-posets/I8-ex3}
&
\scalebox{.7}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\node[Red, above = of c] (t1) {\tiny 1};
\node[right= of c](d1) {\textbf{0}};
\node[Red, above = of b] (t2) {\tiny 2};
\node[right= of b](d2) {\textbf{0}};
\node[Red, above = of d] (t3) {\tiny 3};
\node[right= of d](d3) {\textbf{0}};
\node[Red, above = of a] (t4) {\tiny 4};
\node[right= of a](d4) {\textbf{1}};
\node[Red, above = of e] (t5) {\tiny 5};
\node[right= of e](d5) {\textbf{2}};
\node[Red, above = of g] (t6) {\tiny 6};
\node[right= of g](d6) {\textbf{0}};
\node[Red, above = of f] (t7) {\tiny 7};
\node[right= of f](d7) {\textbf{0}};
\node[Red, above = of h] (t8) {\tiny 8};
\node[right= of h](d8) {\textbf{0}};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}
}
\end{tabular}

==> includes/figures/dyck-dec-forest.tex <==

\def \sscale{0.4}
\def \tscale{0.4}
\def \sscaleinner{0.8}

\begin{tabular}{|cc|}


\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\draw[Red] (0.5, 0.5) -- (7.5, 0.5) node [midway, fill=white] {1};
\draw[Red] (1.5, 1.5) -- (2.5, 1.5) node [midway, fill=white] {2};
\draw[Red] (3.5, 1.5) -- (6.5, 1.5) node [midway, fill=white] {3};
\draw[Red] (4.5, 2.5) -- (5.5, 2.5) node [midway, fill=white] {4};
\draw[Red] (8.5, 0.5) -- (19.5, 0.5) node [midway, fill=white] {5};
\draw[Red] (9.5, 1.5) -- (10.5, 1.5) node [midway, fill=white] {6};
\draw[Red] (11.5, 1.5) -- (18.5, 1.5) node [midway, fill=white] {7};
\draw[Red] (12.5, 2.5) -- (13.5, 2.5) node [midway, fill=white] {8};
\draw[Red] (14.5, 2.5) -- (17.5, 2.5) node [midway, fill=white] {9};
\draw[Red] (15.5, 3.5) -- (16.5, 3.5) node [midway, fill=white] {10};

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;


\end{tikzpicture}
}
&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};

\path (c) edge (d) edge (e)
	(b) edge (c)
	(h) edge (i) edge (j)
	(f) edge (g) edge (h)
	(a) edge (b) edge (f);
\end{tikzpicture}}
}

\\
\multicolumn{2}{|c|}{
Step 1: label the up-steps and their corresponding down-steps from left to right.

}

\\
\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner, >=latex]
\node[Red] (T1) at (4,0) {1};
\node[Red] (T2) at (2,1) {2};
\node[Red] (T3) at (5,1) {3};
\node[Red] (T4) at (5,2) {4};
\node[Red] (T5) at (14,0) {5};
\node[Red] (T6) at (10,1) {6};
\node[Red] (T7) at (15,1) {7};
\node[Red] (T8) at (13,2) {8};
\node[Red] (T9) at (16,2) {9};
\node[Red] (T10) at (16,3) {10};


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;

\draw[->,color=red] (T2) -- (T1);
    \draw[->,color=red] (T3) -- (T1);
    \draw[->,color=red] (T4) -- (T3);
    \draw[->,color=red] (T6) -- (T5);
    \draw[->,color=red] (T7) -- (T5);
    \draw[->,color=red] (T8) -- (T7);
    \draw[->,color=red] (T9) -- (T7);
    \draw[->,color=red] (T10) -- (T9);


\end{tikzpicture}
}

&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};
\draw[->,color=red] (d) -- (b);
    \draw[->,color=red] (c) -- (b);
    \draw[->,color=red] (e) -- (c);
    \draw[->,color=red] (g) -- (a);
    \draw[->,color=red] (f) -- (a);
    \draw[->,color=red] (i) -- (f);
    \draw[->,color=red] (h) -- (f);
    \draw[->,color=red] (j) -- (h);

\end{tikzpicture}}
}


\\
\multicolumn{2}{|c|}{
Step 2: transform nestings into poset relations.
}
\\

\hline

\multicolumn{2}{|c|}{
\scalebox{0.6}{
    \begin{tikzpicture}
    \node(T2) at (0,-1) {2};
    \node(T4) at (1,-2) {4};
    \node(T3) at (1,-1) {3};
    \node(T1) at (1,0) {1};
    \node(T6) at (2,-1) {6};
    \node(T8) at (2,-2) {8};
    \node(T5) at (3,0) {5};
    \node(T7) at (3,-1) {7};
    \node(T9) at (3,-2) {9};
    \node(T10) at (3,-3) {10};
    \draw[color=red] (T2) -- (T1);
    \draw[color=red] (T3) -- (T1);
    \draw[color=red] (T4) -- (T3);
    \draw[color=red] (T6) -- (T5);
    \draw[color=red] (T7) -- (T5);
    \draw[color=red] (T8) -- (T7);
    \draw[color=red] (T9) -- (T7);
    \draw[color=red] (T10) -- (T9);
    \end{tikzpicture}
  }
}
  
  \\
\multicolumn{2}{|c|}{ 
  Result: the final forest of the Dyck path.
  }
  \\
  \hline
  


\end{tabular}

==> includes/figures/dyck-inc-forest.tex <==
\def \sscale{0.4}
\def \tscale{0.4}
\def \sscaleinner{0.8}

\begin{tabular}{|cc|}


\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\node[Blue] (T4) at (4.75,2.25) {4};
\node[Blue] (T5) at (8.75,0.25) {5};
\node[Blue] (T6) at (9.75,1.25) {6};
\node[Blue] (T7) at (11.75,1.25) {7};
\node[Blue] (T8) at (12.75,2.25) {8};
\node[Blue] (T9) at (14.75,2.25) {9};
\node[Blue] (T10) at (15.75,3.25) {10};

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;


\end{tikzpicture}
}

&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};

\path (c) edge (d) edge (e)
	(b) edge (c)
	(h) edge (i) edge (j)
	(f) edge (g) edge (h)
	(a) edge (b) edge (f);
\end{tikzpicture}}
}

\\
\multicolumn{2}{|c|}{
Step 1: label all up-steps from left to right.
}
\\
\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner, >=latex]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\node[Blue] (T4) at (4.75,2.25) {4};
\node[Blue] (T5) at (8.75,0.25) {5};
\node[Blue] (T6) at (9.75,1.25) {6};
\node[Blue] (T7) at (11.75,1.25) {7};
\node[Blue] (T8) at (12.75,2.25) {8};
\node[Blue] (T9) at (14.75,2.25) {9};
\node[Blue] (T10) at (15.75,3.25) {10};


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;

\draw[->,color=blue] (T1) -- (T5);
    \draw[->,color=blue] (T2) -- (T3);
    \draw[->,color=blue] (T3) -- (T5);
    \draw[->,color=blue] (T4) -- (T5);
    \draw[->,color=blue] (T6) -- (T7);
    \draw[->,color=blue] (T8) -- (T9);

\end{tikzpicture}
}
&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};

\draw[->,color=blue] (b) -- (a);
    \draw[->,color=blue] (d) -- (c);
    \draw[->,color=blue] (c) -- (a);
    \draw[->,color=blue] (e) -- (a);
    \draw[->,color=blue] (g) -- (f);
    \draw[->,color=blue] (i) -- (h);

\end{tikzpicture}}
}

\\

\multicolumn{2}{|c|}{
Step 2: Connect each up-step to the first-up step following its down-step.
}
\\

\hline

\multicolumn{2}{|c|}{
\scalebox{0.6}{
    \begin{tikzpicture}
    \node(T1) at (0,0) {1};
    \node(T2) at (0,-1) {2};
    \node(T3) at (1,-1) {3};
    \node(T4) at (1,-2) {4};
    \node(T5) at (2,0) {5};
    \node(T6) at (3,0) {6};
    \node(T7) at (4,0) {7};
    \node(T8) at (3,-1) {8};
    \node(T9) at (4,-1) {9};
    \node(T10) at (4,-2) {10};
    \draw[color=blue] (T1) -- (T5);
    \draw[color=blue] (T2) -- (T3);
    \draw[color=blue] (T3) -- (T5);
    \draw[color=blue] (T4) -- (T5);
    \draw[color=blue] (T6) -- (T7);
    \draw[color=blue] (T8) -- (T9);
    \end{tikzpicture}
  }
  }
  \\
\multicolumn{2}{|c|}{
  Result: the initial forest of the Dyck path.
}
  \\
  \hline

\end{tabular}

==> includes/figures/dyck/D12-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%                /\
%             /\/  \
%      /\    /      \
%   /\/  \  /        \  /\
%  /      \/          \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 4.000);
\draw[Path] (14.000, 4.000) -- (15.000, 5.000);
\draw[Path] (15.000, 5.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[Path] (20.000, 0.000) -- (21.000, 1.000);
\draw[Path] (21.000, 1.000) -- (22.000, 2.000);
\draw[Path] (22.000, 2.000) -- (23.000, 1.000);
\draw[Path] (23.000, 1.000) -- (24.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 4.000) circle;
\draw[DPoint] (15.000, 5.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\draw[DPoint] (21.000, 1.000) circle;
\draw[DPoint] (22.000, 2.000) circle;
\draw[DPoint] (23.000, 1.000) circle;
\draw[DPoint] (24.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-10.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     
%  /\/\/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-11.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-12.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-13.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-14.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-6.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-7.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/D4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%   /\  /\  /\
%  /  \/  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 0.000) circle;
\end{tikzpicture}

==> includes/figures/dyck_paths_partitions.tex <==
\scalebox{.8}{
\begin{tikzpicture}
\draw[ultra thick, fill=gray!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}
}

\smallskip

\scalebox{.7}{
\begin{tabular}{ccccc}
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[ultra thick, red] (3,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[ultra thick, red] (3,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;
\draw[ultra thick, red] (3,0)--(2,0)--(2,1)--(0,1)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[ultra thick, red] (3,0)--(1,0)--(1,1)--(0,1)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = gray!10] (0,0)--(0,0)--cycle;
\draw[ultra thick, red] (3,0)--(0,0)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}
\end{tabular}
}

==> includes/figures/example_def_dtree.tex <==
$s = (0,0,2,1,3)$

\begin{tabular}{clc}
\multirow{4}{*}{\scalebox{.8}{\input{includes/figures/example_dtree}}}&
$T_0^5 = \begin{aligned}\scalebox{.4}{\input{includes/figures/dtrees/T05}}\end{aligned} $ & (strict) left child \\ \cline{2-3}
 & $T_1^5 = \emptyset $ & \multirow{2}{*}{middle children} \\
 & $T_2^5 = \begin{aligned}\scalebox{.4}{\input{includes/figures/dtrees/T25}}\end{aligned}$ & \\ \cline{2-3}
 & $T_3^5 = \emptyset $ & (strict) right child \\
\end{tabular}

\vspace{.5cm}
\begin{tabular}{llll}
$\card(5,4) = 0$ & $\card(5,3) = 2$ & $\card(5,2) = 2$ & $\card(5,1) = 2$ \\
                 & $\card(4,3) = 1$ & $\card(4,2) = 1$ & $\card(4,1) = 1$ \\
                 &                  & $\card(3,2) = 2$ & $\card(3,1) = 2$ \\
                 &                  &                  & $\card(2,1) = 0$
\end{tabular}

==> includes/figures/example_pure.tex <==
\scalebox{3}{
\begin{tikzpicture}[every node/.style={inner sep = 0pt}]
\node(tree0) at (0.866025403784439,0.500000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \& \nodej  \\ 
 \nodec  \&         \& \noded  \&         \& \nodei  \&         \&         \\ 
         \& \nodee  \& \nodef  \& \nodeh  \&         \&         \&         \\ 
         \&         \& \nodeg  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(b) edge (c) edge (d) edge (i)
	(a) edge (b) edge (j);
\end{tikzpicture}}
$}};
\node(tree1) at (0.000000000000000,2.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \& \nodej  \\ 
         \&         \&         \& \nodef  \& \nodeg  \& \nodei  \&         \\ 
         \&         \&         \&         \& \nodeh  \&         \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(c) edge (d) edge (e) edge (j)
	(a) edge (b) edge (c);
\end{tikzpicture}}
$}};
\node(tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \& \nodej  \\ 
 \nodec  \& \noded  \&         \& \nodee  \&         \&         \&         \\ 
         \&         \& \nodef  \& \nodeg  \& \nodei  \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \&         \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (j);
\end{tikzpicture}}
$}};
\node(tree3) at (1.73205080756888,2.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodef  \&         \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeg  \& \nodeh  \& \nodej  \\ 
         \&         \&         \&         \&         \& \nodei  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(h) edge (i)
	(f) edge (g) edge (h) edge (j)
	(a) edge (b) edge (f);
\end{tikzpicture}}
$}};
\node(tree4) at (0.866025403784439,2.50000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \&         \&         \\ 
         \&         \& \noded  \& \nodee  \&         \& \nodef  \&         \\ 
         \&         \&         \&         \& \nodeg  \& \nodeh  \& \nodej  \\ 
         \&         \&         \&         \&         \& \nodei  \&         \\
};

\path[ultra thick, red] (h) edge (i)
	(f) edge (g) edge (h) edge (j)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
$}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree4);
\draw (tree2) -- (tree3);
\draw (tree3) -- (tree4);
\end{tikzpicture}
}

==> includes/figures/example_triangulation_bijection.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}

\node(a) at (0,0){};
\node(b) at (6,0){};
\node(c) at (3,5.5){};

\node(T1) at (2,2){};
\node(T2) at (2.5,1.5){};
\node(T3) at (3.5,2){};
\node(T4) at (4,1){};


\red{
\node(TT1) at (1.9,2.1){\scalebox{0.5}{1}};
\node(TT2) at (2.3,1.55){\scalebox{0.5}{2}};
\node(TT3) at (3.4,2.1){\scalebox{0.5}{3}};
\node(TT4) at (3.95,0.9){\scalebox{0.5}{4}};
}

\draw (a.center) -- (b.center);
\draw (b.center) -- (c.center);
\draw (c.center) -- (a.center);

\red{
\draw (a.center) -- (T1.center);
\draw (a.center) -- (T2.center);
\draw (a.center) -- (T4.center);
\draw (T2.center) -- (T3.center);
}

\blue{
\draw (b.center) -- (T4.center);
\draw (b.center) -- (T3.center);
\draw (T4.center) -- (T2.center);
\draw (T2.center) -- (T1.center);
}

\green{
\draw (c.center) -- (T1.center);
\draw (c.center) -- (T2.center);
\draw (c.center) -- (T3.center);
\draw (T4.center) -- (T3.center);
}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (1,-1) {3};
\node(T4) at (2,-1) {4};
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\end{tikzpicture}
\end{tabular}

==> includes/figures/example_woip.tex <==
\begin{tikzpicture}
    \node(T4231) at (0,3) {$\sigma' = 4231$};
    \node(T2431) at (-1,2) {$2431$};
    \node(T4213) at (1,2) {$4213$};
    \node(T2413) at (0,1) {$2413$};
    \node(T2143) at (0,0) {$\sigma = 2143$};
    \node(Tprec1) at (4,3) {\scalebox{0.8}{\input{includes/figures/relations/poset4231}}};
    \node(Tprec2) at (4,0) {\scalebox{0.8}{\input{includes/figures/relations/poset2143}}};
    \node(Tprec3) at (6.5,1.5) {\scalebox{0.8}{\input{includes/figures/relations/woip_2143_4231}}};
    \draw (T4231) -- (T2431);
    \draw (T4231) -- (T4213);
    \draw (T2431) -- (T2413);
    \draw (T4213) -- (T2413);
    \draw (T2413) -- (T2143);
    \draw[->] (T4231) -- (Tprec1);
    \draw[->] (T2143) -- (Tprec2);
    \draw[<-] (Tprec1) -- (Tprec3);
    \draw[<-] (Tprec2) -- (Tprec3);
\end{tikzpicture}

==> includes/figures/example_zeta_bijection.tex <==
\begin{tabular}{ll}
$0$        & $\cdot_1 0 \cdot_0$ \\
\hline
$01$        & $\cdot_2 0 \cdot_1 0 \cdot_0$ \\
 \hline
$012$        & $ \cdot_3 0 \cdot_2 0 \cdot_1 0 \cdot_0$ \\
\hline
$0121$        & $0 ~ 0 \cdot_2 1 \cdot_0 0 \cdot_1$ \\
\hline
$01211$        & $0 ~ 0 ~ 1 \cdot_1 0 \cdot_2 1 \cdot_0$ \\
\hline
      $012111$   & $0 ~ 0 ~ 1 \cdot_2 2 \cdot_0 0 ~ 1 \cdot_1$ \\
\hline
      $0121112$ & $0 ~ 0 ~ 1 \cdot_3 2 \cdot_1 2 \cdot_0 0 ~ 1 \cdot_2$ \\
\hline
      $01211123$ & $0 ~ 0 ~ 1 \cdot_4 2 \cdot_2 2 \cdot_1 2 \cdot_0 0 ~ 1 \cdot_3$ \\
\hline
      $012111233$ & $0 ~ 0 ~ 1 ~ 2 \cdot_3 2 \cdot_2 2 \cdot_1 0 ~ 1 \cdot_4 2 \cdot_0$ \\
\hline
      $0121112330$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 \cdot_1 3 \cdot_0$ \\
\hline
      $01211123301$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 \cdot_2 3 \cdot_1 3 \cdot_0$ \\
\hline
      $012111233011$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 ~ 3 \cdot_2 4 \cdot_0 3 \cdot_1$ \\
\hline
      $0121112330110$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 ~ 3 ~ 4 \cdot_1 5 \cdot_0 3$ \\
 \hline
      $01211123301101$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 ~ 3 ~ 4 \cdot_2 5 \cdot_1 5 \cdot_0 3$ \\
\hline
      $012111233011012$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 ~ 3 ~ 4 \cdot_3 5 \cdot_2 5 \cdot_1 5 \cdot_0 3$ \\
\hline
      $0121112330110122$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 ~ 3 ~ 4 ~ 5 \cdot_3 6 \cdot_0 5 \cdot_2 5 \cdot_1 3$ \\
\hline
      $01211123301101221$ & $0 ~ 0 ~ 1 ~ 2 ~ 2 ~ 2 ~ 0 ~ 1 ~ 2 ~ 3 ~ 4 ~ 5 ~ 6 \cdot_1 5 ~ 5 \cdot_2 6 \cdot_0 3$ \\
\hline
\end{tabular}

==> includes/figures/expand-contract.tex <==
\scalebox{.6}{\input{includes/figures/m-grafting-tree}}


$\downarrow \expand$

\scalebox{.6}{\input{includes/figures/grafting-tree-expanded}}


==> includes/figures/flow_bijection.tex <==

\def \fscale{0.8}
\tikzstyle{selected} = [color = red, line width =1.5]
\tikzstyle{StrongPath} =  [line width=2.5]

\begin{tabular}{|c|c|c|}
\hline
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {-1};
\node[circle,draw](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {-1};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {1};
\draw[->](T11) -- node[right]{\small{1}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}
}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {-1};
\node[circle,draw](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw,selected](T1) at (3.5, 0) {-1};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw,selected](T11) at (4.0, -1.5) {1};
\draw[->](T11) -- node[right]{\small{1}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {-1};
\node[circle,draw,selected](T010) at (2.0, -3.0) {-1};
\node[circle,draw,selected](T0100) at (2.0, -4.5) {2};
\draw[->](T0100) -- node[right]{\small{2}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}} \\
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[StrongPath, color=blue] (T0) -- (T1);
\draw[StrongPath,color=blue] (T01) -- (T1);
\draw[StrongPath,color=blue] (T010) -- (T1);
\draw[StrongPath,color=blue] (T0100) -- (T1);
\draw[StrongPath,color=blue] (T00) -- (T01);
\draw[StrongPath,color=blue] (T001) -- (T01);
\draw[StrongPath,color=blue] (T0010) -- (T01);
\draw[StrongPath,color=blue] (T000) -- (T001);
\draw[StrongPath,color=blue] (T10) -- (T11);
\textcolor{gray}{
\draw (T00) -- (T0);
\draw (T01) -- (T0);
\draw (T000) -- (T00);
\draw (T001) -- (T00);
\draw (T0010) -- (T001);
\draw (T010) -- (T01);
\draw (T0100) -- (T010);
\draw (T10) -- (T1);
\draw (T11) -- (T1);
}
\end{tikzpicture}
}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red,StrongPath] (T11) -- (T1);
\draw[color=red,StrongPath] (T10) -- (T1);
\end{tikzpicture}}
 & 
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red,StrongPath] (T0100) -- (T010);
\end{tikzpicture}}
\\ \hline
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {-1};
\node[circle,draw](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw,selected](T01) at (2.0, -1.5) {-1};
\node[circle,draw](T010) at (2.0, -3.0) {0};
\node[circle,draw,selected](T0100) at (2.0, -4.5) {1};
\draw[->](T0100) -- node[right]{\small{1}} (T010);
\draw[->](T010) -- node[right]{\small{1}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw](T0) at (1.0, 0) {-1};
\node[circle,draw,selected](T00) at (0.5, -1.5) {-1};
\node[circle,draw,selected](T000) at (0.0, -3.0) {1};
\draw[->](T000) -- node[right]{\small{1}} (T00);
\node[circle,draw](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {0};
\node[circle,draw](T010) at (2.0, -3.0) {0};
\node[circle,draw](T0100) at (2.0, -4.5) {0};
\draw[->](T0100) -- node[right]{\small{0}} (T010);
\draw[->](T010) -- node[right]{\small{0}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node[circle,draw,selected](T0) at (1.0, 0) {-1};
\node[circle,draw](T00) at (0.5, -1.5) {0};
\node[circle,draw](T000) at (0.0, -3.0) {0};
\draw[->](T000) -- node[right]{\small{0}} (T00);
\node[circle,draw,selected](T001) at (1.0, -3.0) {1};
\node[circle,draw](T0010) at (1.0, -4.5) {0};
\draw[->](T0010) -- node[right]{\small{0}} (T001);
\draw[->](T001) -- node[right]{\small{1}} (T00);
\draw[->](T00) -- node[right]{\small{1}} (T0);
\node[circle,draw](T01) at (2.0, -1.5) {0};
\node[circle,draw](T010) at (2.0, -3.0) {0};
\node[circle,draw](T0100) at (2.0, -4.5) {0};
\draw[->](T0100) -- node[right]{\small{0}} (T010);
\draw[->](T010) -- node[right]{\small{0}} (T01);
\draw[->](T01) -- node[right]{\small{0}} (T0);
\node(Q0) at (1.0,1) {};
\draw[->] (T0) -- node[right]{0} (Q0);
\node[circle,draw](T1) at (3.5, 0) {0};
\node[circle,draw](T10) at (3.0, -1.5) {0};
\draw[->](T10) -- node[right]{\small{0}} (T1);
\node[circle,draw](T11) at (4.0, -1.5) {0};
\draw[->](T11) -- node[right]{\small{0}} (T1);
\node(Q1) at (3.5,1) {};
\draw[->] (T1) -- node[right]{0} (Q1);
\end{tikzpicture}} \\ 
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red] (T0100) -- (T010);
\draw[color=red,StrongPath] (T010) -- (T01);
\draw[color=red,StrongPath] (T0100) edge[bend right] (T01);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red] (T0100) -- (T010);
\draw[color=red] (T010) -- (T01);
\draw[color=red,StrongPath] (T000) -- (T00);
\end{tikzpicture}}
&
\scalebox{\fscale}{
\begin{tikzpicture}
\node(T0) at (2.0, 0) {1};
\node(T00) at (1.0, -1.5) {2};
\node(T000) at (0.0, -3.0) {3};
\node(T001) at (1.0, -3.0) {4};
\node(T0010) at (1.0, -4.5) {5};
\node(T01) at (2.0, -1.5) {6};
\node(T010) at (2.0, -3.0) {7};
\node(T0100) at (2.0, -4.5) {8};
\node(T1) at (6.0, 0) {9};
\node(T10) at (5.0, -1.5) {10};
\node(T11) at (6.0, -1.5) {11};
\draw[color=blue] (T0) -- (T1);
\draw[color=blue] (T01) -- (T1);
\draw[color=blue] (T010) -- (T1);
\draw[color=blue] (T0100) -- (T1);
\draw[color=blue] (T00) -- (T01);
\draw[color=blue] (T001) -- (T01);
\draw[color=blue] (T0010) -- (T01);
\draw[color=blue] (T000) -- (T001);
\draw[color=blue] (T10) -- (T11);
\draw[color=red] (T11) -- (T1);
\draw[color=red] (T10) -- (T1);
\draw[color=red] (T0100) -- (T010);
\draw[color=red] (T010) -- (T01);
\draw[color=red] (T000) -- (T00);
\draw[color=red,StrongPath] (T00) -- (T0);
\draw[color=red,StrongPath] (T001) -- (T0);
\end{tikzpicture}}
\\
\hline
\end{tabular}


==> includes/figures/grafting-tree-construct.tex <==

\def \fpath{includes/figures/decomp-interval-posets/}

\begin{tikzpicture}
\node(v4) at (0,0){\scalebox{0.6}{\input{\fpath v4}}};
\node(v2) at (-2,-2){\scalebox{0.6}{\input{\fpath v2}}};
\node(v1) at (-3,-3){\scalebox{0.6}{\input{\fpath I1}}};
\node(v3) at (-1,-3){\scalebox{0.6}{\input{\fpath I1}}};
\node(v5) at (2,-2){\scalebox{0.6}{\input{\fpath v5}}};
\node(v50) at (1,-3){\tiny $\emptyset$};
\node(v7) at (4,-3){\scalebox{0.6}{\input{\fpath v7}}};
\node(v6) at (3,-4){\scalebox{0.6}{\input{\fpath I1}}};
\node(v8) at (5,-4){\scalebox{0.6}{\input{\fpath I1}}};

\draw (v4) -- (v2.north);
\draw (v2) -- (v1);
\draw (v2) -- (v3);
\draw (v4) -- (v5.north);
\draw (v5) -- (v7.north);
\draw (v5) -- (v50);
\draw (v7) -- (v6);
\draw (v7) -- (v8);
\end{tikzpicture}

==> includes/figures/grafting-tree-expanded.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$0$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$4$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$0$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$0$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$2$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$2$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$0$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$0$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$0$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$0$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$0$}
;}\newcommand{\nodebh}{\node[draw,circle] (bh) {$0$}
;}\newcommand{\nodebi}{\node[draw,circle] (bi) {$0$}
;}\newcommand{\nodebj}{\node[draw,circle] (bj) {$0$}
;}\newcommand{\nodeca}{\node[draw,circle] (ca) {$0$}
;}\newcommand{\nodecb}{\node[draw,circle] (cb) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=0cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \&         \&         \&         \&         \& \nodebj \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \& \nodebb \&         \&         \&         \&         \&         \&         \&         \& \nodebg \&         \&         \&         \&         \&         \& \nodeca \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebc \&         \&         \& \nodebh \&         \& \nodebi \&         \&         \&         \&         \&         \& \nodecb \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \& \nodebf \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebe \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\node[Red, above = of b] (t1) {\tiny 1};
\node[Red, above = of c] (t2) {\tiny 2};
\node[Red, above = of a] (t3) {\tiny 3};
\node[Red, above = of f] (t4) {\tiny 4};
\node[Red, above = of g] (t5) {\tiny 5};
\node[Red, above = of h] (t6) {\tiny 6};
\node[Red, above = of e] (t7) {\tiny 7};
\node[Red, above = of i] (t8) {\tiny 8};
\node[Red, above = of d] (t9) {\tiny 9};
\node[Red, above = of bb] (t10) {\tiny 10};
\node[Red, above = of bd] (t11) {\tiny 11};
\node[Red, above = of be] (t12) {\tiny 12};
\node[Red, above = of bc] (t13) {\tiny 13};
\node[Red, above = of bf] (t14) {\tiny 14};
\node[Red, above = of ba] (t15) {\tiny 15};
\node[Red, above = of bh] (t16) {\tiny 16};
\node[Red, above = of bg] (t17) {\tiny 17};
\node[Red, above = of bi] (t18) {\tiny 18};
\node[Red, above = of j] (t19) {\tiny 19};
\node[Red, above = of bj] (t20) {\tiny 20};
\node[Red, above = of ca] (t21) {\tiny 21};
\node[Red, above = of cb] (t22) {\tiny 22};

\path[ultra thick, red] (b) edge (c)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f) edge (i)
	(bd) edge (be)
	(bc) edge (bd) edge (bf)
	(bb) edge (bc)
	(bg) edge (bh) edge (bi)
	(ba) edge (bb) edge (bg)
	(ca) edge (cb)
	(bj) edge (ca)
	(j) edge (ba) edge (bj)
	(d) edge (e) edge (j)
	(a) edge (b) edge (d);
\end{tikzpicture}}


==> includes/figures/grafting_tree_example.tex <==

{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\node[Red, above = of c] (t1) {\tiny 1};
\node[Red, above = of b] (t2) {\tiny 2};
\node[Red, above = of d] (t3) {\tiny 3};
\node[Red, above = of a] (t4) {\tiny 4};
\node[Red, above = of e] (t5) {\tiny 5};
\node[Red, above = of g] (t6) {\tiny 6};
\node[Red, above = of f] (t7) {\tiny 7};
\node[Red, above = of h] (t8) {\tiny 8};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}


==> includes/figures/incompatible-forests.tex <==

\begin{tabular}{ccc}
$T = \begin{aligned}\scalebox{.8}{\input{includes/figures/trees/T3-2-n}}\end{aligned}$
&
$\dec(T) = \begin{aligned}
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}
\end{aligned}$
&
Linear extensions: $213$, $231$, $321$.
\\ \hline
$T' =
\begin{aligned}\scalebox{.8}{\input{includes/figures/trees/T3-4-n}}\end{aligned}$
& 
$\inc(T') = \begin{aligned}
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\end{tikzpicture}
\end{aligned}$
&
Linear extensions: $123$, $132$, $312$.
\end{tabular}

==> includes/figures/integer_poset_objects.tex <==

\begin{tabular}{cc}
4312
&
\scalebox{.6}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};

\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\end{tikzpicture} 
}
\\
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$3$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$5$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$7$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$6$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$8$}
;}
\scalebox{0.6}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}}
&
\scalebox{.6}{
\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\node(T8) at (7,0) {8};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);


\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);


\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);

\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);

\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);

\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T6) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=red] (T8) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T8) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T8) edge [bend left=70] (T4);

\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T8);
\draw[->,line width = 0.5, color=white, opacity=0] (T8) edge [bend left=70] (T1);
\end{tikzpicture}
} \\
$--+-+$
&
\scalebox{.6}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);

\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}
}
\end{tabular}

==> includes/figures/interval-conditions.tex <==
\begin{tabular}{c|c|c|c}
 & intervals of & intervals of & intervals of \\ 
 & permutations & binary trees & binary sequence \\
 & (weak order) & (Tamari lattice) & (boolean lattice) \\
 \hline
$\begin{aligned}
\scalebox{.5}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\end{tikzpicture}}
\end{aligned} \Rightarrow$ &

\scalebox{.5}{
 \begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\end{tikzpicture}
} or 
&

\scalebox{.5}{
 \begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\end{tikzpicture}
}

&

\scalebox{.5}{
 \begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\end{tikzpicture}
}

\\
&

\scalebox{.5}{
 \begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\end{tikzpicture}
} & &
\\
\hline
$\begin{aligned}
\scalebox{.5}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}
\end{aligned} \Rightarrow$
&

\scalebox{.5}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\end{tikzpicture}
}
or 
&

\scalebox{.5}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\end{tikzpicture}
}

&

\scalebox{.5}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\end{tikzpicture}
}
\\
&

\scalebox{.5}{
\begin{tikzpicture}[baseline]
\node(T1) at (0,0) {a};
\node(T2) at (1,0) {b};
\node(T3) at (2,0) {c};

\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\end{tikzpicture}
} & & \\
\hline

\end{tabular}

==> includes/figures/interval-poset.tex <==
\begin{tabular}{|c|c|c|}
\hline
$T \rightarrow \dec(T)$ & $T' \rightarrow \inc(T')$ & $[T, T']$ \\
\hline
\begin{tabular}{c}
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8]

	\node(N1) at (0,-2){1};
	\node(N2) at (0.5,-1){2};
	\node(N4) at (1.5,-2){4};
	\node(N3) at (1,-3){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    \draw (N2) -- (N5); 
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  } \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T3) at (0,-1) {3};
  \node(T4) at (1,-1) {4};
  \node(T2) at (1,0) {2};
  \node(T6) at (2,-1) {6};
  \node(T7) at (3,-1) {7};
  \node(T9) at (4,-2) {9};
  \node(T8) at (4,-1) {8};
  \node(T5) at (5,0) {5};
  \node(T10) at (5,-2) {10};
  \draw[color=red] (T3) -- (T2);
  \draw[color=red] (T4) -- (T2);
  \draw[color=red] (T6) -- (T5);
  \draw[color=red] (T7) -- (T5);
  \draw[color=red] (T8) -- (T5);
  \draw[color=red] (T9) -- (T8);
  \draw[color=red] (T10) -- (T5);
  \end{tikzpicture}

  }
\end{tabular}
  &
  \begin{tabular}{c}
  \scalebox{0.6}{
\begin{tikzpicture}[scale=0.8]
  
  \node(N1) at (0,0){1};
    \node(N5) at (2,-1){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}} \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T2) at (1,0) {2};
  \node(T3) at (1,-1) {3};
  \node(T4) at (2,-1) {4};
  \node(T5) at (3,0) {5};
  \node(T6) at (4,0) {6};
  \node(T7) at (5,0) {7};
  \node(T8) at (4,-1) {8};
  \node(T9) at (4,-2) {9};
  \node(T10) at (5,-1) {10};
  \draw[color=blue] (T2) -- (T5);
  \draw[color=blue] (T3) -- (T4);
  \draw[color=blue] (T4) -- (T5);
  \draw[color=blue] (T6) -- (T7);
  \draw[color=blue] (T8) -- (T10);
  \draw[color=blue] (T9) -- (T10);
  \end{tikzpicture}}
  \end{tabular}
   & 
   \scalebox{0.6}{
   \begin{tikzpicture}[baseline=-2.5cm]
   \node(T1) at (0,0) {1};
   \node(T3) at (0,-2) {3};
   \node(T4) at (1,-2) {4};
   \node(T2) at (1,-1) {2};
   \node(T6) at (2,-3) {6};
   \node(T7) at (3,-3) {7};
   \node(T9) at (4,-4) {9};
   \node(T8) at (4,-3) {8};
   \node(T5) at (5,-1) {5};
   \node(T10) at (5,-3) {10};
   \draw[color=blue] (T2) -- (T5);
   \draw[color=blue] (T3) -- (T4);
   \draw[color=red] (T3) -- (T2);
   \draw[color=blue] (T4) -- (T5);
   \draw[color=red] (T4) -- (T2);
   \draw[color=blue] (T6) -- (T7);
   \draw[color=red] (T6) -- (T5);
   \draw[color=red] (T7) -- (T5);
   \draw[color=blue] (T8) -- (T10);
   \draw[color=red] (T8) -- (T5);
   \draw[color=blue] (T9) -- (T10);
   \draw[color=red] (T9) -- (T8);
   \draw[color=red] (T10) -- (T5);
   \end{tikzpicture}
   }
  \\ \hline
\end{tabular}


==> includes/figures/interval-posets/I10-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (0,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (0,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (2,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T9) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I10-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,1) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,1) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T9) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I22-ex1.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (2,0) {3};
\node(T4) at (1,-1) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\node(T7) at (3,-1) {7};
\node(T8) at (3,-2) {8};
\node(T9) at (5,-1) {9};
\node(T10) at (2,-4) {10};
\node(T11) at (2,-5) {11};
\node(T12) at (2,-6) {12};
\node(T13) at (3,-5) {13};
\node(T14) at (3,-6) {14};
\node(T15) at (5,-4) {15};
\node(T16) at (4,-6) {16};
\node(T17) at (5,-6) {17};
\node(T18) at (5,-7) {18};
\node(T19) at (7,-4) {19};
\node(T20) at (6,-6) {20};
\node(T21) at (7,-6) {21};
\node(T22) at (7,-7) {22};
\draw[line width = 0.5, color=red] (T22) -- (T21);
\draw[line width = 0.5, color=red] (T21) -- (T19);
\draw[line width = 0.5, color=red] (T20) -- (T19);
\draw[line width = 0.5, color=red] (T18) -- (T17);
\draw[line width = 0.5, color=red] (T17) -- (T15);
\draw[line width = 0.5, color=red] (T16) -- (T15);
\draw[line width = 0.5, color=red] (T15) -- (T9);
\draw[line width = 0.5, color=red] (T14) -- (T13);
\draw[line width = 0.5, color=red] (T13) -- (T9);
\draw[line width = 0.5, color=red] (T12) -- (T11);
\draw[line width = 0.5, color=red] (T11) -- (T10);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=blue] (T7) -- (T9);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=blue] (T10) -- (T15);
\draw[line width = 0.5, color=blue] (T11) -- (T13);
\draw[line width = 0.5, color=blue] (T12) -- (T13);
\draw[line width = 0.5, color=blue] (T13) -- (T15);
\draw[line width = 0.5, color=blue] (T14) -- (T15);
\draw[line width = 0.5, color=blue] (T15) -- (T19);
\draw[line width = 0.5, color=blue] (T16) -- (T17);
\draw[line width = 0.5, color=blue] (T17) -- (T19);
\draw[line width = 0.5, color=blue] (T18) -- (T19);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex10.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I6-ex11.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T4) at (2,0) {4};
\node(T5) at (3,0) {5};
\node(T6) at (3,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013



\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (2,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}


==> includes/figures/interval-posets/I6-ex7.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}

==> includes/figures/interval-posets/I6-ex8.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I6-ex9.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I7-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T1) at (0,0) {1};
\green{
\node(T3) at (0,-2) {3};
\node(T2) at (0,-1) {2};
}
\red{
\node(T5) at (1,-1) {5};
\node(T4) at (1,0) {4};
\node(T6) at (2,-1) {6};
\node(T7) at (2,-2) {7};
}
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T6);
\end{tikzpicture}



==> includes/figures/interval-posets/I7-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}[scale=0.8]
\node(T1) at (0,0) {1};
\green{
\node(T3) at (0,-2) {3};
\node(T2) at (0,-1) {2};
}
\red{
\node(T5) at (1,-1) {5};
\node(T4) at (1,0) {4};
\node(T6) at (2,-1) {6};
\node(T7) at (2,-2) {7};
}
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex1.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (2,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex10.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex11.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013



\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,1) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T1);
\end{tikzpicture}



==> includes/figures/interval-posets/I8-ex12.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (1,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,0) {6};
\node(T7) at (3,-1) {7};
\node(T8) at (4,0) {8};
\draw[line width = 0.5, color=red] (T7) -- (T6);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T1) -- (T6);
\draw[line width = 0.5, color=blue] (T2) -- (T6);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=blue] (T6) -- (T8);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex13.tex <==

\begin{tikzpicture}[scale=1]
\node(T1) at (4,0) {1};
\node(T2) at (3,-1) {2};
\node(T3) at (4,-1) {3};
\node(T4) at (3,-2) {4};
\node(T5) at (2,-3) {5};
\node(T6) at (3,-3) {6};
\node(T7) at (3,-4) {7};
\node(T8) at (4,-3) {8};
\draw[line width = 0.5, color=red] (T8) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=blue] (T6) -- (T8);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex14.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (4,0) {1};
\node(T2) at (3,-1) {2};
\node(T3) at (2,-2) {3};
\node(T4) at (1,-3) {4};
\node(T5) at (2,-3) {5};
\node(T6) at (2,-4) {6};
\node(T7) at (3,-3) {7};
\node(T8) at (4,-1) {8};
\draw[line width = 0.5, color=red] (T8) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T2);
\draw[line width = 0.5, color=red] (T6) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T2) -- (T8);
\draw[line width = 0.5, color=blue] (T3) -- (T8);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (2,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex3.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (3,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T5) at (2,-2) {5};
\node(T6) at (3,-2) {6};
\node(T4) at (4,0) {4};
\node(T7) at (4,-2) {7};
\node(T8) at (4,-3) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T4);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}

==> includes/figures/interval-posets/I8-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}



==> includes/figures/interval-posets/I8-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\end{tikzpicture}



==> includes/figures/interval-posets/I8-ex8.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T1);
\end{tikzpicture}


==> includes/figures/interval-posets/I8-ex9.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\end{tikzpicture}


==> includes/figures/left-branch-involution.tex <==
\scalebox{.8}{
\begin{tabular}{cc}
\scalebox{.5}{
\begin{tikzpicture}[scale=1]
\draw[dotted] (0, 0) grid (16,4) ;
\draw[rounded corners=1, color=red, line width=2] (0, 0) -- (1, 1) -- (2, 0) -- (3, 1) -- (4, 2) -- (5, 1) -- (6, 0) -- (7, 1) -- (8, 2) -- (9, 1) -- (10, 2) -- (11, 1) -- (12, 0) -- (13, 1) -- (14, 2) -- (15, 1) -- (16, 0);
\draw[rounded corners=1, color=blue, line width=2] (0, 0.1) -- (1, 1.1) -- (2, 0.10000000000000009) -- (3, 1.1) -- (4, 2.1) -- (5, 1.1) -- (6, 0.10000000000000009) -- (7, 1.1) -- (8, 2.1) -- (9, 3.1) -- (10, 2.1) -- (11, 3.1) -- (12, 4.1) -- (13, 3.0999999999999996) -- (14, 2.0999999999999996) -- (15, 1.0999999999999996) -- (16, 0.09999999999999964);
\end{tikzpicture}
}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}
\scalebox{.8}{
\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\node[Red, above = of c] (t1) {\tiny 1};
\node[Red, above = of b] (t2) {\tiny 2};
\node[Red, above = of d] (t3) {\tiny 3};
\node[Red, above = of a] (t4) {\tiny 4};
\node[Red, above = of e] (t5) {\tiny 5};
\node[Red, above = of g] (t6) {\tiny 6};
\node[Red, above = of f] (t7) {\tiny 7};
\node[Red, above = of h] (t8) {\tiny 8};

\path[ultra thick, red, dashed] (c) edge (b)
(b) edge (a)
(g) edge (f);

\path[ultra thick, red] (b) edge (d)
	(f) edge (h)
	(e) edge (f)
	(a) edge (e);
\end{tikzpicture}}
}
\end{tabular}
}

\red{Contact vector: 4, 0, 1, 0, 2, 0, 0, 1}

\blue{Rise vector: 1, 2, 0, 3, 2, 0, 0, 0}

\blue{Descent vector: 4, 0, 1, 0, 0, 2, 0, 1 (reversed)}

\begin{center}
$\downarrow \Phi$ (reverse dashed edges)
\end{center}


\scalebox{.8}{
\begin{tabular}{cc}
\scalebox{.5}{
\begin{tikzpicture}[scale=1]
\draw[dotted] (0, 0) grid (16,4) ;
\draw[rounded corners=1, color=red, line width=2] (0, 0) -- (1, 1) -- (2, 2) -- (3, 1) -- (4, 2) -- (5, 3) -- (6, 2) -- (7, 1) -- (8, 0) -- (9, 1) -- (10, 0) -- (11, 1) -- (12, 2) -- (13, 1) -- (14, 0) -- (15, 1) -- (16, 0);
\draw[rounded corners=1, color=blue, line width=2] (0, 0.1) -- (1, 1.1) -- (2, 2.1) -- (3, 3.1) -- (4, 4.1) -- (5, 3.0999999999999996) -- (6, 2.0999999999999996) -- (7, 3.0999999999999996) -- (8, 2.0999999999999996) -- (9, 1.0999999999999996) -- (10, 0.09999999999999964) -- (11, 1.0999999999999996) -- (12, 2.0999999999999996) -- (13, 1.0999999999999996) -- (14, 0.09999999999999964) -- (15, 1.0999999999999996) -- (16, 0.09999999999999964);
\end{tikzpicture}
}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$0$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}
\scalebox{.8}{
\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \\ 
         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \\
};

\node[Red, above = of c] (t1) {\tiny 1};
\node[Red, above = of d] (t2) {\tiny 2};
\node[Red, above = of f] (t3) {\tiny 3};
\node[Red, above = of g] (t4) {\tiny 4};
\node[Red, above = of e] (t5) {\tiny 5};
\node[Red, above = of b] (t6) {\tiny 6};
\node[Red, above = of h] (t7) {\tiny 7};
\node[Red, above = of a] (t8) {\tiny 8};

\path[ultra thick, red, dashed] (a) edge (b)
(b) edge (c)
(e) edge (f);

\path[ultra thick, red] (f) edge (g)
	(d) edge (e)
	(c) edge (d)
	(b) edge (h);
\end{tikzpicture}}
}
\end{tabular}
}

\red{Contact vector: 4, 2, 0, 1, 0, 0, 1, 0}

\blue{Rise vector: 4, 0, 1, 0, 0, 2, 0, 1}

\blue{Descent vector: 1, 2, 0, 3, 2, 0, 0, 0 (reversed)}

==> includes/figures/m-binary-trees.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}[scale=0.8]
  \node(x) at (1,0){};
  \node(T1) at (0,-1){$T_L$};
  \node(T2) at (2,-1){$T_{R_1}$};
  \node(x1) at (1,-2){};
  \node(T3) at (2,-3){$T_{R_2}$};
  \node(inter) at (1.5,-3.5){$\dots$};
  \node(xm) at (1,-4){};
  \node(Tm) at (2,-5){$T_{R_{m}}$};
  
  \draw (x.center) -- (T1);
  \draw (x.center) -- (T2);
  \draw (T2) -- (x1.center);
  \draw (x1.center) -- (T3);
  \draw (xm.center) -- (Tm);
 \draw[Point] (x) circle;  
  \draw[Point] (x1) circle;
  \draw[Point] (xm) circle; 
  
\end{tikzpicture}


==> includes/figures/m-grafting-tree.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$3$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$0$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$0$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$2$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$1$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$1$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$0$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$0$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$1$}
;}\newcommand{\nodebh}{\node[draw,circle] (bh) {$0$}
;}\newcommand{\nodebi}{\node[draw,circle] (bi) {$0$}
;}\newcommand{\nodebj}{\node[draw,circle] (bj) {$0$}
;}\newcommand{\nodeca}{\node[draw,circle] (ca) {$1$}
;}\newcommand{\nodecb}{\node[draw,circle] (cb) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=0cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \&         \&         \&         \&         \& \nodebj \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \& \nodebb \&         \&         \&         \&         \&         \&         \&         \& \nodebg \&         \&         \&         \&         \&         \& \nodeca \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebc \&         \&         \& \nodebh \&         \& \nodebi \&         \&         \&         \&         \&         \& \nodecb \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \& \nodebf \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebe \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\node[Red, above = of b] (t1) {\tiny 1};
\node[Red, above = of c] (t2) {\tiny 2};
\node[Red, above = of a] (t3) {\tiny 3};
\node[Red, above = of f] (t4) {\tiny 4};
\node[Red, above = of g] (t5) {\tiny 5};
\node[Red, above = of h] (t6) {\tiny 6};
\node[Red, above = of e] (t7) {\tiny 7};
\node[Red, above = of i] (t8) {\tiny 8};
\node[Red, above = of d] (t9) {\tiny 9};
\node[Red, above = of bb] (t10) {\tiny 10};
\node[Red, above = of bd] (t11) {\tiny 11};
\node[Red, above = of be] (t12) {\tiny 12};
\node[Red, above = of bc] (t13) {\tiny 13};
\node[Red, above = of bf] (t14) {\tiny 14};
\node[Red, above = of ba] (t15) {\tiny 15};
\node[Red, above = of bh] (t16) {\tiny 16};
\node[Red, above = of bg] (t17) {\tiny 17};
\node[Red, above = of bi] (t18) {\tiny 18};
\node[Red, above = of j] (t19) {\tiny 19};
\node[Red, above = of bj] (t20) {\tiny 20};
\node[Red, above = of ca] (t21) {\tiny 21};
\node[Red, above = of cb] (t22) {\tiny 22};

\path[ultra thick, red] (b) edge (c)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f) edge (i)
	(bd) edge (be)
	(bc) edge (bd) edge (bf)
	(bb) edge (bc)
	(bg) edge (bh) edge (bi)
	(ba) edge (bb) edge (bg)
	(ca) edge (cb)
	(bj) edge (ca)
	(j) edge (ba) edge (bj)
	(d) edge (e) edge (j)
	(a) edge (b) edge (d);
\end{tikzpicture}}


==> includes/figures/mTamari-3-3-paths.tex <==

\def\dycka{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckb{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckc{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckd{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dycke{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckf{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckg{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckh{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dycki{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckj{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckk{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckl{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (0.000, 3.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}



\begin{tikzpicture}[yscale=-1]
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-2,-2){\dyckb};
\node(Tc) at (2,-2){\dyckc};

\node(Td) at (-4,-4){\dyckd};
\node(Te) at (0,-4){\dycke};
\node(Tf) at (4,-4){\dyckf};

\node(Tg) at (-2,-6){\dyckg};
\node(Th) at (2,-6){\dyckh};

\node(Ti) at (-2,-8){\dycki};
\node(Tj) at (4,-8){\dyckj};

\node(Tk) at (0,-10){\dyckk};

\node(Tl) at (2,-12){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}

==> includes/figures/mbinary-example.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013
% Modifications : 23/06/2013

\begin{tikzpicture}
\node (N0) at (4.250, 0.000){};
\node (N00) at (1.250, -1.000){};
\draw (N0.center) -- (N00.center);
\red{
\node (N000) at (0.250, -2.000){};
\node (N0001) at (0.750, -3.000){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (3.250, -2.000){};
\node (N0010) at (1.750, -3.000){};
\node (N00101) at (2.250, -4.000){};
\node (N001011) at (2.750, -5.000){};
\draw[Point] (N001011) circle;
\draw (N00101.center) -- (N001011.center);
\draw[Point] (N00101) circle;
\draw (N0010.center) -- (N00101.center);
\draw[Point] (N0010) circle;
\node (N0011) at (3.750, -3.000){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}

\node (N01) at (9.250, -1.000){};
\draw (N0.center) -- (N01.center);
\node (N010) at (7.250, -2.000){};
\node (N0100) at (4.750, -3.000){};
\node (N01001) at (6.250, -4.000){};
\node (N010010) at (5.250, -5.000){};
\node (N0100101) at (5.750, -6.000){};
\draw (N0100.center) -- (N01001.center);
\draw (N010.center) -- (N0100.center);
\green{
\draw[Point] (N0100101) circle;
\draw[Line1] (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (6.750, -5.000){};
\draw[Point] (N010011) circle;
\draw[Line1] (N01001.center) -- (N010010.center);
\draw[Line1] (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
}
\draw[Point] (N0100) circle;
\blue{
\node (N0101) at (8.250, -3.000){};
\node (N01010) at (7.750, -4.000){};
\draw[Point] (N01010) circle;
\node (N01011) at (8.750, -4.000){};
\draw[Point] (N01011) circle;
\draw[Line2] (N0101.center) -- (N01010.center);
\draw[Line2] (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw[Line2] (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (9.750, -2.000){};
\node (N0111) at (10.250, -3.000){};
\node (N01111) at (10.750, -4.000){};
\draw[Point] (N01111) circle;
\draw[Line2] (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw[Line2] (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw[Line2] (N01.center) -- (N010.center);
\draw[Line2] (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
}
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/meet_transitive.tex <==
\def \sscale{0.6}

\begin{tabular}{c|c}
\begin{tikzpicture}[xscale=1.5, yscale=1.8]
\node(r) at (-1,0){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\end{tikzpicture}
}
};
\node(s) at (1,0){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}
};


\node(inf) at (0,-1){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}};

\draw (inf) -- (r);
\draw (inf) -- (s);



\node(inf2) at (0,-2){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}
};

\draw (inf2) -- (inf);



\node(inf3) at (0,-3){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\end{tikzpicture}
}
};

\draw (inf3) -- (inf2);

\end{tikzpicture}
&
\begin{tikzpicture}[xscale=1.5, yscale=1.8]
\node(t) at (-1,0){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}
};

\node(s) at (1,0){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}
};


\node(inf) at (0,-1){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\end{tikzpicture}
}
};

\draw (inf) -- (t);
\draw (inf) -- (s);



\node(inf3) at (0,-3){
\scalebox{\sscale}{
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\end{tikzpicture}
}
};

\draw (inf3) -- (inf);

\end{tikzpicture}

\end{tabular}

==> includes/figures/mperms-2.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\tikzstyle{CongNode} = [rectangle, draw, red, ultra thick, fill=red!20]

\begin{tikzpicture}

\draw[CongNode] (-0.5,-0.3) -- (0.5, -0.3) -- (0.5, 0.3) -- (-0.5, 0.3) -- cycle;
\draw[CongNode] (-0.5, 0.7) -- (0.5, 0.7) -- (0.5, 1.3) -- (-0.5, 1.7) -- (-0.5, 2.3) -- (-1.5, 2.3) -- (-1.5, 1.7) -- (-0.5, 1.3) --cycle;
\draw[CongNode] (0.5, 1.7) -- (1.5, 1.7) -- (1.5, 2.3) -- (0.5, 2.7) -- (0.5, 4.3) -- (-0.5, 4.3) -- (-0.5, 2.7) -- (0.5, 2.3) -- cycle;

\node(T1) at (0,0){\red{1122}};
\node(T2) at (0,1){1212};
\node(T3) at (-1,2){\red{2112}};
\node(T4) at (1, 2){1221};
\node(T5) at (0, 3){2121};
\node(T6) at (0, 4){\red{2211}};

\draw(T1) -- (T2);
\draw(T2) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T5);
\draw(T5) -- (T6);




\end{tikzpicture}

==> includes/figures/non_lattice.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}[y=-1cm]
\node(P123) at (0,0){1};
\node(P213) at (-1,-1.5){2};
\node(P132) at (1 ,-1.5){3};
\node(P231) at (-1,-3){4};
\node(P312) at (1 ,-3){5};
\node(P321) at (0,-4.5){6};

\draw (P123) -- (P213);
\draw (P123) -- (P132);
\draw (P213) -- (P231);
\draw (P132) -- (P312);
\draw (P231) -- (P321);
\draw (P312) -- (P321);

\draw (P132) -- (P231);
\draw (P213) -- (P312);
\end{tikzpicture}

==> includes/figures/non_triangular.tex <==
\begin{tikzpicture}[scale = 0.5]
    \draw[ultra thick, fill=gray!10] (7,0) rectangle (11,2);
    \draw[step=1cm,gray,very thin] (7,0) grid (12,3);
 \end{tikzpicture}

==> includes/figures/oriented_A3_AY.tex <==
\begin{tikzpicture}
\node(T1) at (0,0){$1$};
\node(T2) at (1,0){$2$};
\node(T3) at (2,0){$3$};

\draw[->](T1) -- (T2);
\draw[<-](T2) -- (T3);
\end{tikzpicture}

==> includes/figures/oriented_A3_Tamari.tex <==
\begin{tikzpicture}
\node(T1) at (0,0){$1$};
\node(T2) at (1,0){$2$};
\node(T3) at (2,0){$3$};

\draw[->](T1) -- (T2);
\draw[->](T2) -- (T3);
\end{tikzpicture}

==> includes/figures/pbt_product.tex <==

\def \fpath {includes/figures/trees/}
\def \sscale {0.7}
\def \mscale {0.4}
\def \lev {2}

\begin{tabular}{cc}
\scalebox{.6}{
\begin{tikzpicture}

\node(T1) at (0,0){
\scalebox{\sscale}{
\input{\fpath T7-ex1}
}
};

\node (T2) at (0,-1 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex2}
}
};

\node (T3) at (-1 * \lev,-2 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex3}
}
};

\node (T4) at (\lev,-2 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex4}
}
};

\node (T5) at (0,-3 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex5}
}
};

\node (T6) at (0,-4 * \lev){
\scalebox{\sscale}{
\input{\fpath T7-ex6}
}
};

\draw (T1) -- (T2);
\draw (T2) -- (T3);
\draw (T2) -- (T4);
\draw (T3) -- (T5);
\draw (T4) -- (T5);
\draw (T5) -- (T6);
\end{tikzpicture}}
&
\scalebox{.5}{
$\BP_{\scalebox{\mscale}{\input{\fpath T4-7}}}
\BP_{\scalebox{\mscale}{\input{\fpath T3-4}}}
=
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex1}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex2}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex3}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex4}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex5}}} +
\BP_{\scalebox{\mscale}{\input{\fpath T7-ex6}}}$}
\end{tabular}





==> includes/figures/perm_droit3_colors.tex <==

\begin{tikzpicture}[y=-1cm]
\node(P123) at (0,0){123};
\node(P213) at (-1,-1.5){213};
\node(P132) at (1 ,-1.5){132};
\node(P231) at (-1,-3){231};
\node(P312) at (1 ,-3){312};
\node(P321) at (0,-4.5){321};

\draw[red] (P123) -- (P213);
\draw[blue] (P123) -- (P132);
\draw[blue] (P213) -- (P231);
\draw[red] (P132) -- (P312);
\draw[red] (P231) -- (P321);
\draw[blue] (P312) -- (P321);
\end{tikzpicture}

==> includes/figures/perm_droit3_faces.tex <==

\begin{tikzpicture}[y=-1.5cm, x=1.5cm]
\node(P123) at (0,0){$1|2|3$};
\node(P213) at (-1,-1.5){$2|1|3$};
\node(P132) at (1 ,-1.5){$1|3|2$};
\node(P231) at (-1,-3){$2|3|1$};
\node(P312) at (1 ,-3){$3|1|2$};
\node(P321) at (0,-4.5){$3|2|1$};
\node(F123) at (0, -2.25){$123$};

\draw (P123) -- (P213) node [midway, fill=white] {$12|3$};
\draw (P123) -- (P132) node [midway, fill=white] {$1|23$};
\draw (P213) -- (P231) node [midway, fill=white] {$2|13$};
\draw (P132) -- (P312) node [midway, fill=white] {$13|2$};
\draw (P231) -- (P321) node [midway, fill=white] {$23|1$};
\draw (P312) -- (P321) node [midway, fill=white] {$3|12$};
\end{tikzpicture}

==> includes/figures/perm_droit4.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}[y=-.7cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){2314};
\node(P3124) at (-1,-3){3124};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1342};
\node(P1423) at ( 2,-3){1423};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){2341};
\node(P3142) at (-0.5,-4.5){3142};
\node(P2413) at ( 0.5,-4.5){2413};
\node(P4123) at ( 1.5,-4.5){4123};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){3241};
\node(P2431) at (-1,-6){2431};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){4213};
\node(P4132) at ( 2,-6){4132};

\node(P3421) at (-1,-7.5){3421};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){4312};

\node(P4321) at (0,-9){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/perm_droit4_colors.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}[y=-.7cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){2314};
\node(P3124) at (-1,-3){3124};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1342};
\node(P1423) at ( 2,-3){1423};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){2341};
\node(P3142) at (-0.5,-4.5){3142};
\node(P2413) at ( 0.5,-4.5){2413};
\node(P4123) at ( 1.5,-4.5){4123};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){3241};
\node(P2431) at (-1,-6){2431};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){4213};
\node(P4132) at ( 2,-6){4132};

\node(P3421) at (-1,-7.5){3421};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){4312};

\node(P4321) at (0,-9){4321};


\draw[red](P1234) -- (P2134);
\draw[blue](P1234) -- (P1324);
\draw[green](P1234) -- (P1243);

\draw[blue](P2134) -- (P2314);
\draw[green](P2134) -- (P2143);
\draw[red](P1324) -- (P3124);
\draw[green](P1324) -- (P1342);
\draw[red](P1243) -- (P2143);
\draw[blue](P1243) -- (P1423);

\draw[red](P2314) -- (P3214);
\draw[green](P2314) -- (P2341);
\draw[blue](P3124) -- (P3214);
\draw[green](P3124) -- (P3142);
\draw[blue](P2143) -- (P2413);
\draw[red](P1342) -- (P3142);
\draw[blue](P1342) -- (P1432);
\draw[red](P1423) -- (P4123);
\draw[green](P1423) -- (P1432);

\draw[green](P3214) -- (P3241);
\draw[red](P2341) -- (P3241);
\draw[blue](P2341) -- (P2431);
\draw[blue](P3142) -- (P3412);
\draw[red](P2413) -- (P4213);
\draw[green](P2413) -- (P2431);
\draw[blue](P4123) -- (P4213);
\draw[green](P4123) -- (P4132);
\draw[red](P1432) -- (P4132);

\draw[blue](P3241) -- (P3421);
\draw[red](P2431) -- (P4231);
\draw[red](P3412) -- (P4312);
\draw[green](P3412) -- (P3421);
\draw[green](P4213) -- (P4231);
\draw[blue](P4132) -- (P4312);

\draw[red](P3421) -- (P4321);
\draw[blue](P4231) -- (P4321);
\draw[green](P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/perm_droit4_congruence_AA.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013, 01/04/2013

\begin{tikzpicture}[y=-1cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1){2134};
\node(P1324) at ( 0,-1){\red{1324}};
\node(P1243) at ( 1,-1){\red{1243}};

\node(P2314) at (-2,-2){2314};
\node(P3124) at (-1,-2){\red{3124}};
\node(P2143) at ( 0,-2){\blue{2143}};
\node(P1342) at ( 1,-2){\blue{1342}};
\node(P1423) at ( 2,-2){\red{1423}};

\node(P3214) at (-2.5,-3){3214};
\node(P2341) at (-1.5,-3){2341};
\node(P3142) at (-0.5,-3){\blue{3142}};
\node(P2413) at ( 0.5,-3){\blue{2413}};
\node(P4123) at ( 1.5,-3){\blue{4123}};
\node(P1432) at ( 2.5,-3){\blue{1432}};

\node(P3241) at (-2,-4){3241};
\node(P2431) at (-1,-4){\blue{2431}};
\node(P3412) at ( 0,-4){\blue{3412}};
\node(P4213) at ( 1,-4){\blue{4213}};
\node(P4132) at ( 2,-4){\blue{4132}};

\node(P3421) at (-1,-5){3421};
\node(P4231) at ( 0,-5){\blue{4231}};
\node(P4312) at ( 1,-5){\blue{4312}};

\node(P4321) at (0,-6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);

\draw[alert](P1324) -- (P3124);
\draw[alert](P1243) -- (P1423);
\draw[bluealert](P1342) -- (P3142);
\draw[bluealert](P1423) -- (P4123);
\draw[bluealert](P2143) -- (P2413);
\draw[bluealert](P2413) -- (P4213);
\draw[bluealert](P3142) -- (P3412);
\draw[bluealert](P1432) -- (P4132);
\draw[bluealert](P4132) -- (P4312);
\draw[bluealert](P2431) -- (P4231);
\end{tikzpicture}

==> includes/figures/perm_droit4_congruence_AY.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013, 01/04/2013

\begin{tikzpicture}[y=-1cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1){2134};
\node(P1324) at ( 0,-1){\red{1324}};
\node(P1243) at ( 1,-1){1243};

\node(P2314) at (-2,-2){\blue{2314}};
\node(P3124) at (-1,-2){\red{3124}};
\node(P2143) at ( 0,-2){2143};
\node(P1342) at ( 1,-2){\red{1342}};
\node(P1423) at ( 2,-2){\blue{1423}};

\node(P3214) at (-2.5,-3){\blue{3214}};
\node(P2341) at (-1.5,-3){\blue{2341}};
\node(P3142) at (-0.5,-3){\blue{3142}};
\node(P2413) at ( 0.5,-3){2413};
\node(P4123) at ( 1.5,-3){\blue{4123}};
\node(P1432) at ( 2.5,-3){\blue{1432}};

\node(P3241) at (-2,-4){\blue{3241}};
\node(P2431) at (-1,-4){2431};
\node(P3412) at ( 0,-4){\blue{3412}};
\node(P4213) at ( 1,-4){4213};
\node(P4132) at ( 2,-4){\blue{4132}};

\node(P3421) at (-1,-5){\blue{3421}};
\node(P4231) at ( 0,-5){4231};
\node(P4312) at ( 1,-5){\blue{4312}};

\node(P4321) at (0,-6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);

\draw[alert](P1324) -- (P3124);
\draw[alert](P1324) -- (P1342);

\draw[bluealert](P3124) -- (P3142);
\draw[bluealert](P1342) -- (P3142);
\draw[bluealert](P3142) -- (P3412);
\draw[bluealert](P3214) -- (P3241);
\draw[bluealert](P3241) -- (P3421);
\draw[bluealert](P2314) -- (P2341);
\draw[bluealert](P1432) -- (P4132);
\draw[bluealert](P4132) -- (P4312);
\draw[bluealert](P1423) -- (P4123);


\end{tikzpicture}

==> includes/figures/perm_droit4_congruence_XI.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013, 01/04/2013

\begin{tikzpicture}[y=-1cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1){\red{2134}};
\node(P1324) at ( 0,-1){\red{1324}};
\node(P1243) at ( 1,-1){1243};

\node(P2314) at (-2,-2){\red{2314}};
\node(P3124) at (-1,-2){\red{3124}};
\node(P2143) at ( 0,-2){\blue{2143}};
\node(P1342) at ( 1,-2){\blue{1342}};
\node(P1423) at ( 2,-2){\blue{1423}};

\node(P3214) at (-2.5,-3){\blue{3214}};
\node(P2341) at (-1.5,-3){\blue{2341}};
\node(P3142) at (-0.5,-3){\blue{3142}};
\node(P2413) at ( 0.5,-3){\blue{2413}};
\node(P4123) at ( 1.5,-3){\blue{4123}};
\node(P1432) at ( 2.5,-3){\blue{1432}};

\node(P3241) at (-2,-4){\blue{3241}};
\node(P2431) at (-1,-4){\blue{2431}};
\node(P3412) at ( 0,-4){\blue{3412}};
\node(P4213) at ( 1,-4){\blue{4213}};
\node(P4132) at ( 2,-4){\blue{4132}};

\node(P3421) at (-1,-5){3421};
\node(P4231) at ( 0,-5){\blue{4231}};
\node(P4312) at ( 1,-5){\blue{4312}};

\node(P4321) at (0,-6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);

\draw[alert](P1324) -- (P3124);
\draw[bluealert](P1342) -- (P3142);
\draw[bluealert](P3142) -- (P3412);
\draw[bluealert](P1432) -- (P4132);
\draw[bluealert](P4132) -- (P4312);
\draw[bluealert](P1423) -- (P4123);

\draw[alert](P2134) -- (P2314);
\draw[bluealert](P2314) -- (P2341);
\draw[bluealert](P2143) -- (P2413);
\draw[bluealert](P2413) -- (P2431);
\draw[bluealert](P3214) -- (P3241);
\draw[bluealert](P4213) -- (P4231);

\end{tikzpicture}

==> includes/figures/perm_droit4_congruence_XX.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013, 01/04/2013

\begin{tikzpicture}[y=-1cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1){\red{2134}};
\node(P1324) at ( 0,-1){\red{1324}};
\node(P1243) at ( 1,-1){\red{1243}};

\node(P2314) at (-2,-2){\red{2314}};
\node(P3124) at (-1,-2){\red{3124}};
\node(P2143) at ( 0,-2){\blue{2143}};
\node(P1342) at ( 1,-2){\red{1342}};
\node(P1423) at ( 2,-2){\red{1423}};

\node(P3214) at (-2.5,-3){\blue{3214}};
\node(P2341) at (-1.5,-3){\blue{2341}};
\node(P3142) at (-0.5,-3){\blue{3142}};
\node(P2413) at ( 0.5,-3){\blue{2413}};
\node(P4123) at ( 1.5,-3){\blue{4123}};
\node(P1432) at ( 2.5,-3){\blue{1432}};

\node(P3241) at (-2,-4){\blue{3241}};
\node(P2431) at (-1,-4){\blue{2431}};
\node(P3412) at ( 0,-4){\blue{3412}};
\node(P4213) at ( 1,-4){\blue{4213}};
\node(P4132) at ( 2,-4){\blue{4132}};

\node(P3421) at (-1,-5){\blue{3421}};
\node(P4231) at ( 0,-5){\blue{4231}};
\node(P4312) at ( 1,-5){\blue{4312}};

\node(P4321) at (0,-6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);

\draw[alert](P1324) -- (P3124);
\draw[alert](P1243) -- (P1423);
\draw[bluealert](P1342) -- (P3142);
\draw[bluealert](P1423) -- (P4123);
\draw[bluealert](P2143) -- (P2413);
\draw[bluealert](P2413) -- (P4213);
\draw[bluealert](P3142) -- (P3412);
\draw[bluealert](P1432) -- (P4132);
\draw[bluealert](P4132) -- (P4312);
\draw[bluealert](P2431) -- (P4231);

\draw[alert](P2134) -- (P2314);
\draw[bluealert](P2314) -- (P2341);
\draw[bluealert](P2143) -- (P2413);
\draw[bluealert](P2413) -- (P2431);
\draw[bluealert](P3214) -- (P3241);
\draw[bluealert](P4213) -- (P4231);

\draw[alert](P1324) -- (P1342);
\draw[bluealert](P3124) -- (P3142);
\draw[bluealert](P3142) -- (P3412);
\draw[bluealert](P3214) -- (P3241);
\draw[bluealert](P3241) -- (P3421);
\draw[bluealert](P2314) -- (P2341);
\end{tikzpicture}

==> includes/figures/perm_droit4_congruence_YI.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013, 01/04/2013

\begin{tikzpicture}[y=-1cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1){\red{2134}};
\node(P1324) at ( 0,-1){1324};
\node(P1243) at ( 1,-1){1243};

\node(P2314) at (-2,-2){\red{2314}};
\node(P3124) at (-1,-2){3124};
\node(P2143) at ( 0,-2){\blue{2143}};
\node(P1342) at ( 1,-2){1342};
\node(P1423) at ( 2,-2){1423};

\node(P3214) at (-2.5,-3){\blue{3214}};
\node(P2341) at (-1.5,-3){\blue{2341}};
\node(P3142) at (-0.5,-3){3142};
\node(P2413) at ( 0.5,-3){\blue{2413}};
\node(P4123) at ( 1.5,-3){4123};
\node(P1432) at ( 2.5,-3){1432};

\node(P3241) at (-2,-4){\blue{3241}};
\node(P2431) at (-1,-4){\blue{2431}};
\node(P3412) at ( 0,-4){3412};
\node(P4213) at ( 1,-4){\blue{4213}};
\node(P4132) at ( 2,-4){4132};

\node(P3421) at (-1,-5){3421};
\node(P4231) at ( 0,-5){\blue{4231}};
\node(P4312) at ( 1,-5){4312};

\node(P4321) at (0,-6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);

\draw[alert](P2134) -- (P2314);
\draw[bluealert](P2314) -- (P2341);
\draw[bluealert](P2143) -- (P2413);
\draw[bluealert](P2413) -- (P2431);
\draw[bluealert](P3214) -- (P3241);
\draw[bluealert](P4213) -- (P4231);
\end{tikzpicture}

==> includes/figures/perm_gauche3_colors.tex <==
% Auteur : Viviane Pons
% Création : 06/02/2013
% Modifications : 07/02/2013

\begin{tikzpicture}[y=-1cm]
\node(P123) at (0,0){123};
\node(P213) at (-1,-1.5){213};
\node(P132) at (1 ,-1.5){132};
\node(P312) at (-1,-3){312};
\node(P231) at (1 ,-3){231};
\node(P321) at (0,-4.5){321};

\draw[red] (P123) -- (P213);
\draw[blue] (P123) -- (P132);
\draw[blue] (P213) -- (P312);
\draw[red] (P132) -- (P231);
\draw[blue] (P231) -- (P321);
\draw[red] (P312) -- (P321);
\end{tikzpicture}

==> includes/figures/perm_gauche4.tex <==
% Auteur : Viviane Pons
% Création : 07/02/2013

\begin{tikzpicture}[y=-.7cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){3124};
\node(P3124) at (-1,-3){2314};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1423};
\node(P1423) at ( 2,-3){1342};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){4123};
\node(P3142) at (-0.5,-4.5){2413};
\node(P2413) at ( 0.5,-4.5){3142};
\node(P4123) at ( 1.5,-4.5){2341};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){4213};
\node(P2431) at (-1,-6){4132};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){3241};
\node(P4132) at ( 2,-6){2431};

\node(P3421) at (-1,-7.5){4312};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){3421};

\node(P4321) at (0,-9){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P3124);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);
\draw(P1243) -- (P1423);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P3124) -- (P3214);
\draw(P3124) -- (P3142);
\draw(P2143) -- (P2413);
\draw(P1342) -- (P3142);
\draw(P1342) -- (P1432);
\draw(P1423) -- (P4123);
\draw(P1423) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);
\draw(P3142) -- (P3412);
\draw(P2413) -- (P4213);
\draw(P2413) -- (P2431);
\draw(P4123) -- (P4213);
\draw(P4123) -- (P4132);
\draw(P1432) -- (P4132);

\draw(P3241) -- (P3421);
\draw(P2431) -- (P4231);
\draw(P3412) -- (P4312);
\draw(P3412) -- (P3421);
\draw(P4213) -- (P4231);
\draw(P4132) -- (P4312);

\draw(P3421) -- (P4321);
\draw(P4231) -- (P4321);
\draw(P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/perm_gauche4_colors.tex <==
% Auteur : Viviane Pons
% Création : 07/02/2013

\begin{tikzpicture}[y=-.7cm]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,-1.5){2134};
\node(P1324) at ( 0,-1.5){1324};
\node(P1243) at ( 1,-1.5){1243};

\node(P2314) at (-2,-3){3124};
\node(P3124) at (-1,-3){2314};
\node(P2143) at ( 0,-3){2143};
\node(P1342) at ( 1,-3){1423};
\node(P1423) at ( 2,-3){1342};

\node(P3214) at (-2.5,-4.5){3214};
\node(P2341) at (-1.5,-4.5){4123};
\node(P3142) at (-0.5,-4.5){2413};
\node(P2413) at ( 0.5,-4.5){3142};
\node(P4123) at ( 1.5,-4.5){2341};
\node(P1432) at ( 2.5,-4.5){1432};

\node(P3241) at (-2,-6){4213};
\node(P2431) at (-1,-6){4132};
\node(P3412) at ( 0,-6){3412};
\node(P4213) at ( 1,-6){3241};
\node(P4132) at ( 2,-6){2431};

\node(P3421) at (-1,-7.5){4312};
\node(P4231) at ( 0,-7.5){4231};
\node(P4312) at ( 1,-7.5){3421};

\node(P4321) at (0,-9){4321};


\draw[red](P1234) -- (P2134);
\draw[blue](P1234) -- (P1324);
\draw[green](P1234) -- (P1243);

\draw[blue](P2134) -- (P2314);
\draw[green](P2134) -- (P2143);
\draw[red](P1324) -- (P3124);
\draw[green](P1324) -- (P1342);
\draw[red](P1243) -- (P2143);
\draw[blue](P1243) -- (P1423);

\draw[red](P2314) -- (P3214);
\draw[green](P2314) -- (P2341);
\draw[blue](P3124) -- (P3214);
\draw[green](P3124) -- (P3142);
\draw[blue](P2143) -- (P2413);
\draw[red](P1342) -- (P3142);
\draw[blue](P1342) -- (P1432);
\draw[red](P1423) -- (P4123);
\draw[green](P1423) -- (P1432);

\draw[green](P3214) -- (P3241);
\draw[red](P2341) -- (P3241);
\draw[blue](P2341) -- (P2431);
\draw[blue](P3142) -- (P3412);
\draw[red](P2413) -- (P4213);
\draw[green](P2413) -- (P2431);
\draw[blue](P4123) -- (P4213);
\draw[green](P4123) -- (P4132);
\draw[red](P1432) -- (P4132);

\draw[blue](P3241) -- (P3421);
\draw[red](P2431) -- (P4231);
\draw[red](P3412) -- (P4312);
\draw[green](P3412) -- (P3421);
\draw[green](P4213) -- (P4231);
\draw[blue](P4132) -- (P4312);

\draw[red](P3421) -- (P4321);
\draw[blue](P4231) -- (P4321);
\draw[green](P4312) -- (P4321);


\end{tikzpicture}

==> includes/figures/productRelations.tex <==
\begin{align*}
\FRel_{\scalebox{.5}{\input{includes/figures/relations/r2_12}}} \! \!  \product \FRel_{\scalebox{.5}{\input{includes/figures/relations/r1}}} \! \!  =
\FRel_{\scalebox{.5}{\input{includes/figures/relations/r3_12_13_23}}} \! \!  +
\FRel_{\scalebox{.5}{\input{includes/figures/relations/r3_12_13}}} \! \!  +
\FRel_{\scalebox{.5}{\input{includes/figures/relations/r3_12_13_23_31}}} \! \!  + \dots +
\FRel_{\scalebox{.5}{\input{includes/figures/relations/r3_12_31_32}}} \! \! .
\end{align*}


==> includes/figures/pure_face.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle,fill=white] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle,fill=red!50] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle,fill=white] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle,fill=white] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle,fill=white] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle,fill=white] (j) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \& \nodej  \\ 
 \nodec  \&         \& \noded  \&         \& \nodei  \&         \&         \\ 
         \& \nodee  \& \nodef  \& \nodeh  \&         \&         \&         \\ 
         \&         \& \nodeg  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(b) edge (c) edge (d) edge (i)
	(a) edge (b) edge (j);
\end{tikzpicture}}

==> includes/figures/rel2_boolean.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
 \node (node_2) at (55.000000bp,15.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\end{tikzpicture}$};


\node (node_0) at (23.000000bp,85.000000bp) [draw,draw=none] {
$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \draw [black] (node_2) ..controls (43.714000bp,39.982000bp) and (37.099000bp,54.040000bp)  .. (node_0);


\node (node_3) at (88.000000bp,85.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
\draw [black] (node_2) ..controls (65.424000bp,37.480000bp) and (70.232000bp,47.388000bp)  .. (node_3);


  \node (node_1) at (55.000000bp,155.000000bp) [draw,draw=none] {
$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$ };
  \draw [black] (node_0) ..controls (31.623000bp,104.320000bp) and (38.415000bp,118.760000bp)  .. (node_1);
  \draw [black] (node_3) ..controls (75.162000bp,112.450000bp) and (70.397000bp,122.270000bp)  .. (node_1);
%

\end{tikzpicture}


==> includes/figures/rel2_weak_order.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
 \node (node_2) at (55.000000bp,15.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};


\node (node_0) at (23.000000bp,85.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\end{tikzpicture}$};
  \draw [black] (node_2) ..controls (43.714000bp,39.982000bp) and (37.099000bp,54.040000bp)  .. (node_0);


\node (node_3) at (88.000000bp,85.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
\draw [black] (node_2) ..controls (65.424000bp,37.480000bp) and (70.232000bp,47.388000bp)  .. (node_3);


  \node (node_1) at (55.000000bp,155.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \draw [black] (node_0) ..controls (31.623000bp,104.320000bp) and (38.415000bp,118.760000bp)  .. (node_1);
  \draw [black] (node_3) ..controls (75.162000bp,112.450000bp) and (70.397000bp,122.270000bp)  .. (node_1);
%

\end{tikzpicture}


==> includes/figures/rel_inf_sup.tex <==
\begin{tikzpicture}[xscale=2, yscale=2]

\node(R) at (-1,-1){
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\end{tikzpicture}
};

\node(S) at (1,-1){
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\end{tikzpicture}
};

\node(inf) at (0,-2) {
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};


\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);



\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);



\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);


\end{tikzpicture}
};

\draw (inf) -- (R);
\draw (inf) -- (S);



\node(sup) at (0,0) {
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};

\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);

\end{tikzpicture}
};

\draw (R) -- (sup);
\draw (S) -- (sup);


\end{tikzpicture}

==> includes/figures/relations/perm_12354.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_12534.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_13254.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_13524.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_13542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_15234.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_15324.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_15342.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_31254.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_31524.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_31542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_35124.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_35142.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_35412.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_51234.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_51324.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_51342.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_53124.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_53142.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/perm_53412.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset1123132.tex <==
% WOFP

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/poset1324.tex <==
% Poset 1324

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset1342.tex <==
% Poset 1342

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset1423.tex <==
% Poset 1423

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset1432.tex <==
% Poset 1432

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset2143.tex <==
% Poset of the permutation 2143

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/poset2413.tex <==
% Poset 2413

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/poset2751346.tex <==
% WOEP

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/poset3421.tex <==
% Poset 3421

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset4231.tex <==
% Poset of the permutation 4231

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/poset5.tex <==
% a Poset in DWOIP \ IWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/poset6.tex <==
% A Poset in IWOIP \ DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/posetDWOIP.tex <==
% A Poset in DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/posetExm.tex <==
% A Poset neither in IWOIP nor in DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/posetIWOIP.tex <==
% A Poset in IWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/posetT.tex <==
% Poset 1324

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/posetTOEP.tex <==
% TOEP

\begin{tikzpicture}
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$6$};
\node(T7) at (6,0) {$7$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/posetTOFP.tex <==
% TOFP

\begin{tikzpicture}
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$6$};
\node(T7) at (6,0) {$7$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/posetWOIP.tex <==
% A Poset in WOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r2_12_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T2) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_12_13.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_12_13_23.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_12_13_23_31.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_12_13_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_12_31_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_12_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_13_23.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_13_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_21_31_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_31_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r3_total.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_maxexp_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_maxexp_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_maxexp_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_maxexp_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_mid_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_mid_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_mid_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_mid_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_minexp_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, color=blue] (T2) edge [bend left=70] (T4);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_minexp_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_minexp_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_minexp_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_tof_14_234_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_tof_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_tof_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_tofpexp1_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_tofpexp2_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_tofpexp3_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_tofpexp_14_234_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_tofpexp_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> includes/figures/relations/r5_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_tree12354.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_tree13254.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/r5_tree13542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/woip_1324_3421.tex <==
% WOIP [2143,4231]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/woip_1423_1432.tex <==
% Woip [1423, 1432]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/relations/woip_2143_4231.tex <==
% WOIP [2143,4231]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> includes/figures/rise-contact.tex <==
\def \fpath{includes/figures/interval-posets/}

\begin{tabular}{ccccccc}
$I$ & & & & & & $J = \beta(I)$ \\
$\begin{aligned}\scalebox{.6}{\input{\fpath I8-ex3}}\end{aligned}$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}\scalebox{.6}{\input{\fpath I8-ex12}}\end{aligned}$
&
$\xrightarrow{\compl}$
&
$\begin{aligned}\scalebox{.6}{\input{\fpath I8-ex13}}\end{aligned}$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}\scalebox{.6}{\input{\fpath I8-ex14}}\end{aligned}$
\\
$\left\downarrow \graftingTree \right.$
& &
$\left\uparrow \graftingTree^{-1} \right.$
& &
$\left\downarrow \graftingTree \right.$
& &
$\left\uparrow \graftingTree^{-1} \right.$

 \\

$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {2}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {1}
;}\newcommand{\nodec}{\node[draw,circle] (c) {0}
;}\newcommand{\noded}{\node[draw,circle] (d) {0}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {1}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}
}
\end{aligned}
$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {0}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {1}
;}\newcommand{\nodec}{\node[draw,circle] (c) {2}
;}\newcommand{\noded}{\node[draw,circle] (d) {0}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {1}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \\ 
         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (b)
    (b) edge (a)
    (f) edge (e);

\path[ultra thick, red] (f) edge (g)
	(d) edge (e)
	(c) edge (d)
	(b) edge (h);
\end{tikzpicture}}
}
\end{aligned}$
&
&
$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {2}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {3}
;}\newcommand{\nodec}{\node[draw,circle] (c) {0}
;}\newcommand{\noded}{\node[draw,circle] (d) {2}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {0}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \& \noded  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \&         \\
};

\path[ultra thick, red] (f) edge (g) edge (h)
	(e) edge (f)
	(d) edge (e)
	(b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}
}
\end{aligned}$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {2}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {0}
;}\newcommand{\nodec}{\node[draw,circle] (c) {3}
;}\newcommand{\noded}{\node[draw,circle] (d) {2}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {0}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g) edge (h)
	(e) edge (f)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
}
\end{aligned}$
\\ \hline
\end{tabular}

\begin{tabular}{cll}
$I = \begin{aligned}\scalebox{.6}{\input{\fpath I8-ex3}}\end{aligned} = $
&
$
\left[
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 0.000);
\draw[Path] (12.000, 0.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[white] (0,4) circle;
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 0.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right.$
&
$
\left.
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right]$
\\
&
$\contactsV(I) = [4,0,1,0,2,0,0,1]$ 
&
$\risesV(I) = [1,2,0,3,2,0,0,0]$ 
\\
&
$\contactsP(I,X) = x_0^4 x_1^2 x_2 x_4$
&
$\risesP(I,Y) = y_0^4 y_1 y_2^2 y_3$
\\ \hline
$J = \begin{aligned}\scalebox{.6}{\input{\fpath I8-ex14}}\end{aligned} =$ &
$\left[
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 3.000);
\draw[Path] (7.000, 3.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[white] (0,5) circle;
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 3.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right.$
&
$
\left.
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 4.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right]$
\\
&
$\contactsV(J) = [1,2,3,2,0,0,0,0]$ 
&
$\risesV(J) = [4,2,0,1,0,0,1,0]$ 
\\
&
$\contactsP(J,X) = x_0^4 x_1 x_2^2 x_3$
&
$\risesP(J,Y) = y_0^4 y_1^2 y_2 y_4$


\end{tabular}

==> includes/figures/rotation_dyck.tex <==

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[StrongPath,Red] (4.000, 2.000) -- (5.000, 1.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (5.000, 1.000) -- (6.000, 2.000);
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[Path,Blue] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path,Blue] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (6.000, 2.000) circle;
\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Blue] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path,Blue] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path,Blue] (6.000, 4.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path,Blue] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[DPoint,Blue] (4.000, 2.000) circle;
\draw[DPoint,Blue] (5.000, 3.000) circle;
\draw[DPoint,Blue] (6.000, 4.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 4.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[StrongPath,Red] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Red] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Red] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} \\
1101 \red{\textbf{0}} \blue{11100100} 1001100 
&
$\longrightarrow$
&
1101 \blue{11100100} \red{\textbf{0}} 1001100
\end{tabular}


==> includes/figures/rotation_tree.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013

  \begin{tikzpicture}
    \node(TX1) at (-3,0){x};
    \node(TY1) at (-2,1){y};
    \node(TA1) at (-3.5,-1){A};
    \node(TB1) at (-2.5,-1){B};
    \node(TC1) at (-1,0){C};
    \node(to) at (0,0){$\to$};
    \node(TX2) at (2,1){x};
    \node(TY2) at (3,0){y};
    \node(TA2) at (1,0){A};
    \node(TB2) at (2.5,-1){B};
    \node(TC2) at (3.5,-1){C};
    
    \draw (TA1) -- (TX1);
    \draw (TB1) -- (TX1);
    \draw (TC1) -- (TY1);
    \draw (TX1) -- (TY1);
    
    \draw (TA2) -- (TX2);
    \draw (TB2) -- (TY2);
    \draw (TC2) -- (TY2);
    \draw (TY2) -- (TX2);
  \end{tikzpicture}


==> includes/figures/sdtree_to_sper.tex <==

\begin{tabular}{c}
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$2$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$ $}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$ $}
;}\newcommand{\cavb}{\node[red] {$3$}
;}\newcommand{\cavd}{\node[red] {$1$}
;}\newcommand{\cava}{\node[red] {$4$}
;}\newcommand{\cavi}{\node[red] {$2$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \&         \& \nodeb  \&         \&    \cava     \& \nodeh  \&  \cava       \& \nodei  \&         \\ 
 \nodec  \&    \cavb     \& \noded  \&    \cavb     \& \nodeg  \&         \& \nodej  \&    \cavi     \& \nodeba \\ 
         \& \nodee  \&   \cavd      \& \nodef  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e) edge (f)
	(b) edge (c) edge (d) edge (g)
	(i) edge (j) edge (ba)
	(a) edge (b) edge (h) edge (i);
\end{tikzpicture}} \\
$313442$
\end{tabular}


==> includes/figures/sim.tex <==
\begin{tikzpicture}
    \draw (0,6) -- (9.5,0);
    \draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
    \draw[fill = green!10] (0,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--cycle;
    \draw[fill = yellow!50] (1,0) rectangle (2,1);
    \draw[pattern=crosshatch dots, pattern color=gray] (1,0) rectangle (2,1);
    \draw[fill = yellow!50] (4,0) rectangle (5,1);
    \draw[pattern=crosshatch dots, pattern color=gray] (4,0) rectangle (5,1);
	\draw[line width=3pt, red] (7,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--(0,5);    
    \draw[step=1cm,gray,very thin] (0,0) grid (10,6);
    
\end{tikzpicture}

==> includes/figures/sublattice_example.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\node(Ta) at (0,0){$a$};
\node(Tb) at (0,1){$b$};
\node(Tc) at (-1,2){$c$};
\node(Td) at (1,2){$d$};
\node(Te) at (0,3){$e$};

\draw (Ta) -- (Tb);
\draw (Tb) -- (Tc);
\draw (Tb) -- (Td);
\draw (Tc) -- (Te);
\draw (Td) -- (Te);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(Ta) at (0,0){$a$};
\node(Tc) at (-1,2){$c$};
\node(Td) at (1,2){$d$};
\node(Te) at (0,3){$e$};

\draw (Ta) -- (Tc);
\draw (Ta) -- (Td);
\draw (Tc) -- (Te);
\draw (Td) -- (Te);
\end{tikzpicture}
\end{tabular}

==> includes/figures/sweak_22.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_0) at (56.0bp,38.0bp) [draw,draw=none] {${ \newcommand{\nodea}{\node[draw,circle] (a) {$2$};}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$};}\newcommand{\nodec}{\node[draw,circle] (c) {$$};}\newcommand{\noded}{\node[draw,circle] (d) {$$};}\newcommand{\nodee}{\node[draw,circle] (e) {$$};}\newcommand{\nodef}{\node[draw,circle] (f) {$$};}\newcommand{\nodeg}{\node[draw,circle] (g) {$$};}\begin{tikzpicture}[auto]\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{         \&         \&         \& \nodea  \&         \\          \& \nodeb  \&         \& \nodef  \& \nodeg  \\  \nodec  \& \noded  \& \nodee  \&         \&         \\};\path[ultra thick, red] (b) edge (c) edge (d) edge (e)	(a) edge (b) edge (f) edge (g);\end{tikzpicture}}$};
  \node (node_1) at (56.0bp,150.0bp) [draw,draw=none] {${ \newcommand{\nodea}{\node[draw,circle] (a) {$2$};}\newcommand{\nodeb}{\node[draw,circle] (b) {$$};}\newcommand{\nodec}{\node[draw,circle] (c) {$1$};}\newcommand{\noded}{\node[draw,circle] (d) {$$};}\newcommand{\nodee}{\node[draw,circle] (e) {$$};}\newcommand{\nodef}{\node[draw,circle] (f) {$$};}\newcommand{\nodeg}{\node[draw,circle] (g) {$$};}\begin{tikzpicture}[auto]\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{         \&         \& \nodea  \&         \&         \\  \nodeb  \&         \& \nodec  \&         \& \nodeg  \\          \& \noded  \& \nodee  \& \nodef  \&         \\};\path[ultra thick, red] (c) edge (d) edge (e) edge (f)	(a) edge (b) edge (c) edge (g);\end{tikzpicture}}$};
  \node (node_2) at (56.0bp,262.0bp) [draw,draw=none] {${ \newcommand{\nodea}{\node[draw,circle] (a) {$2$};}\newcommand{\nodeb}{\node[draw,circle] (b) {$$};}\newcommand{\nodec}{\node[draw,circle] (c) {$$};}\newcommand{\noded}{\node[draw,circle] (d) {$1$};}\newcommand{\nodee}{\node[draw,circle] (e) {$$};}\newcommand{\nodef}{\node[draw,circle] (f) {$$};}\newcommand{\nodeg}{\node[draw,circle] (g) {$$};}\begin{tikzpicture}[auto]\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{         \& \nodea  \&         \&         \&         \\  \nodeb  \& \nodec  \&         \& \noded  \&         \\          \&         \& \nodee  \& \nodef  \& \nodeg  \\};\path[ultra thick, red] (d) edge (e) edge (f) edge (g)	(a) edge (b) edge (c) edge (d);\end{tikzpicture}}$};
  \draw [black,->] (node_0) ..controls (56.0bp,84.394bp) and (56.0bp,93.131bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (56.0bp,196.39bp) and (56.0bp,205.13bp)  .. (node_2);
%
\end{tikzpicture}

==> includes/figures/sweak_s023_stam.tex <==
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodeg  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \&         \&         \\ 
 \noded  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree1) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodeg  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \&         \&         \\ 
         \& \nodee  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodeg  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \&         \&         \\ 
         \&         \& \nodef  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree3) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodef  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \&         \&         \\
};

\path[ultra thick] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree4) at (1.73205080756888,3.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodef  \&         \& \nodeg  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \& \nodeh  \&         \\
};

\path[ultra thick] (b) edge (c) edge (d) edge (e)
	(g) edge (h)
	(a) edge (b) edge (f) edge (g) edge (i);
\end{tikzpicture}}
$}};
\node(tree5) at (1.73205080756888,4.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodef  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \&         \& \nodei  \\
};

\path[ultra thick] (b) edge (c) edge (d) edge (e)
	(h) edge (i)
	(a) edge (b) edge (f) edge (g) edge (h);
\end{tikzpicture}}
$}};
\node(tree6) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \&         \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree7) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeh  \& \nodei  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \&         \&         \\ 
         \& \nodee  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree8) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeh  \& \nodei  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \&         \&         \\ 
         \&         \& \nodef  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree9) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeh  \& \nodei  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodeg  \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree10) at (0.866025403784439,3.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeg  \& \nodei  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \& \nodeh  \&         \\
};

\path[ultra thick] (c) edge (d) edge (e) edge (f)
	(g) edge (h)
	(a) edge (b) edge (c) edge (g) edge (i);
\end{tikzpicture}}
$}};
\node(tree11) at (0.866025403784439,4.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeg  \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \&         \& \nodei  \\
};

\path[ultra thick] (c) edge (d) edge (e) edge (f)
	(h) edge (i)
	(a) edge (b) edge (c) edge (g) edge (h);
\end{tikzpicture}}
$}};
\node(tree12) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \&         \& \nodee  \&         \& \nodei  \\ 
 \nodec  \&         \&         \& \nodef  \& \nodeg  \& \nodeh  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e) edge (i);
\end{tikzpicture}}
$}};
\node(tree13) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \nodee  \&         \& \nodei  \\ 
         \& \noded  \&         \& \nodef  \& \nodeg  \& \nodeh  \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e) edge (i);
\end{tikzpicture}}
$}};
\node(tree14) at (-1.73205080756888,3.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodei  \\ 
         \&         \&         \& \nodee  \& \nodeg  \& \nodeh  \&         \\ 
         \&         \&         \& \nodef  \&         \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(d) edge (e) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d) edge (i);
\end{tikzpicture}}
$}};
\node(tree15) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodei  \\ 
         \&         \&         \& \nodee  \& \nodef  \& \nodeh  \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d) edge (i);
\end{tikzpicture}}
$}};
\node(tree16) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodei  \\ 
         \&         \&         \& \nodee  \& \nodef  \& \nodeg  \&         \\ 
         \&         \&         \&         \&         \& \nodeh  \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d) edge (i);
\end{tikzpicture}}
$}};
\node(tree17) at (0.000000000000000,5.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodeh  \\ 
         \&         \&         \& \nodee  \& \nodef  \& \nodeg  \& \nodei  \\
};

\path[ultra thick] (d) edge (e) edge (f) edge (g)
	(h) edge (i)
	(a) edge (b) edge (c) edge (d) edge (h);
\end{tikzpicture}}
$}};
\node(tree18) at (-2.59807621135332,1.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \& \nodef  \&         \\ 
 \nodec  \&         \&         \&         \& \nodeg  \& \nodeh  \& \nodei  \\
};

\path[ultra thick, red] (b) edge (c)
	(f) edge (g) edge (h) edge (i)
	(a) edge (b) edge (d) edge (e) edge (f);
\end{tikzpicture}}
$}};
\node(tree19) at (-2.59807621135332,2.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \& \nodef  \&         \\ 
         \& \noded  \&         \&         \& \nodeg  \& \nodeh  \& \nodei  \\
};

\path[ultra thick, red] (c) edge (d)
	(f) edge (g) edge (h) edge (i)
	(a) edge (b) edge (c) edge (e) edge (f);
\end{tikzpicture}}
$}};
\node(tree20) at (-2.59807621135332,3.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodef  \&         \\ 
         \&         \&         \& \nodee  \& \nodeg  \& \nodeh  \& \nodei  \\
};

\path[ultra thick, red] (d) edge (e)
	(f) edge (g) edge (h) edge (i)
	(a) edge (b) edge (c) edge (d) edge (f);
\end{tikzpicture}}
$}};
\node(tree21) at (-2.59807621135332,4.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodee  \&         \\ 
         \&         \&         \&         \& \nodef  \& \nodeh  \& \nodei  \\ 
         \&         \&         \&         \& \nodeg  \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(e) edge (f) edge (h) edge (i)
	(a) edge (b) edge (c) edge (d) edge (e);
\end{tikzpicture}}
$}};
\node(tree22) at (-1.73205080756888,5.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodee  \&         \\ 
         \&         \&         \&         \& \nodef  \& \nodeg  \& \nodei  \\ 
         \&         \&         \&         \&         \& \nodeh  \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(a) edge (b) edge (c) edge (d) edge (e);
\end{tikzpicture}}
$}};
\node(tree23) at (-0.866025403784439,5.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodee  \&         \\ 
         \&         \&         \&         \& \nodef  \& \nodeg  \& \nodeh  \\ 
         \&         \&         \&         \&         \&         \& \nodei  \\
};

\path[ultra thick, red] (h) edge (i)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d) edge (e);
\end{tikzpicture}}
$}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree6);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree8);
\draw (tree2) -- (tree3);
\draw (tree3) -- (tree4);
\draw (tree3) -- (tree9);
\draw (tree4) -- (tree5);
\draw (tree4) -- (tree10);
\draw (tree5) -- (tree11);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree12);
\draw (tree7) -- (tree8);
\draw (tree7) -- (tree13);
\draw (tree8) -- (tree9);
\draw (tree8) -- (tree15);
\draw (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\draw (tree10) -- (tree16);
\draw (tree11) -- (tree17);
\draw (tree12) -- (tree13);
\draw (tree12) -- (tree18);
\draw (tree13) -- (tree14);
\draw (tree13) -- (tree19);
\draw (tree14) -- (tree15);
\draw (tree14) -- (tree20);
\draw (tree15) -- (tree16);
\draw (tree15) -- (tree22);
\draw (tree16) -- (tree17);
\draw (tree17) -- (tree23);
\draw (tree18) -- (tree19);
\draw (tree19) -- (tree20);
\draw (tree20) -- (tree21);
\draw (tree21) -- (tree22);
\draw (tree22) -- (tree23);
\end{tikzpicture}

==> includes/figures/tamari_coordinates-3.tex <==



\def \fpath {includes/figures/trees/}


\begin{tikzpicture}[xscale = .8, yscale = -1, every text node part/.style={align=center}]
\node(T1) at (4,0){
	\scalebox{0.7}{
	\input{\fpath T3-1-n}
	}
	\\	
	$(1,2,3)$
};

\node(T2) at (0,-2){
	\scalebox{0.7}{
	\input{\fpath T3-2-n}
	}  \\
	$(2,1,3)$
};

\node(T3) at (0,-6){
	\scalebox{0.7}{
	\input{\fpath T3-3-n}
	} \\
	$(3,1,2)$
};

\node(T4) at (8,-4){
	\scalebox{0.7}{
	\input{\fpath T3-4-n}
	} \\
	$(1,4,1)$
};

\node(T5) at (4,-8){
	\scalebox{0.7}{
	\input{\fpath T3-5-n}
	} \\
	$(3,2,1)$
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}


==> includes/figures/tamari_dyck-3.tex <==

%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {includes/figures/dyck/}

\begin{tikzpicture}[xscale = .8, yscale=-1]
\node(T1) at (4,0){
	\scalebox{0.3}{
	\input{\fpath D3-1}
	}
};

\node(T2) at (0,-2){
	\scalebox{0.3}{
	\input{\fpath D3-2}
	}
};

\node(T3) at (0,-6){
	\scalebox{0.3}{
	\input{\fpath D3-3}
	}
};

\node(T4) at (8,-4){
	\scalebox{0.3}{
	\input{\fpath D3-4}
	}
};

\node(T5) at (4,-8){
	\scalebox{0.3}{
	\input{\fpath D3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}


==> includes/figures/tamari_dyck-4.tex <==
%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {includes/figures/dyck/}

\begin{tikzpicture}[xscale=.8, yscale=-1]
\node(T1) at (8,0){
	\scalebox{0.3}{
	\input{\fpath D4-1}
	}
};
\node(T2) at (4,-1){
	\scalebox{0.3}{
	\input{\fpath D4-2}
	}
};

\node(T3) at (12,-2){
	\scalebox{0.3}{
	\input{\fpath D4-3}
	}
};

\node(T4) at (0,-2){
	\scalebox{0.3}{
	\input{\fpath D4-4}
	}
};

\node(T5) at (16,-4){
	\scalebox{0.3}{
	\input{\fpath D4-5}
	}
};

\node(T6) at (8,-5){
	\scalebox{0.3}{
	\input{\fpath D4-6}
	}
};

\node(T7) at (4,-7){
	\scalebox{0.3}{
	\input{\fpath D4-7}
	}
};

\node(T8) at (12,-6){
	\scalebox{0.3}{
	\input{\fpath D4-8}
	}
};

\node(T9) at (8,-7.8){
	\scalebox{0.3}{
	\input{\fpath D4-9}
	}
};

\node(T10) at (0,-8){
	\scalebox{0.3}{
	\input{\fpath D4-10}
	}
};

\node(T11) at (16,-10){
	\scalebox{0.3}{
	\input{\fpath D4-11}
	}
};

\node(T12) at (4,-10){
	\scalebox{0.3}{
	\input{\fpath D4-12}
	}
};

\node(T13) at (12,-11){
	\scalebox{0.3}{
	\input{\fpath D4-13}
	}
};

\node(T14) at (8,-12){
	\scalebox{0.3}{
	\input{\fpath D4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}

==> includes/figures/tamari_maps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   


\tikzstyle{box} = [rectangle, draw, inner sep = 3pt]     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,391); %set diagram left start at 0, and has height of 391

%Straight Lines [id:da6478228367935591] 
\draw    (266.33,128.72) -- (288.33,129.28) ;
\draw [shift={(290.33,129.33)}, rotate = 181.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(264.33,128.67)}, rotate = 1.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2488440962810693] 
\draw    (194.33,148.67) -- (228.72,189.72) ;
\draw [shift={(230,191.25)}, rotate = 230.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5488571463197315] 
\draw    (321,148) -- (301.36,188.95) ;
\draw [shift={(300.5,190.75)}, rotate = 295.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00963823225087701] 
\draw    (50.48,63.34) -- (112.52,119.41) ;
\draw [shift={(114,120.75)}, rotate = 222.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(49,62)}, rotate = 42.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2870818973825435] 
\draw    (382.32,150.67) -- (382.01,213.25) ;
\draw [shift={(382,215.25)}, rotate = 270.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(382.33,148.67)}, rotate = 90.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1979184954535711] 
\draw    (187,118.92) -- (247.5,65.33) ;
\draw [shift={(249,64)}, rotate = 138.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(185.5,120.25)}, rotate = 318.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2972807680239329] 
\draw    (398.25,44.76) -- (449.75,29.24) ;
\draw [shift={(451.67,28.67)}, rotate = 163.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(396.33,45.33)}, rotate = 343.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2952843564562131] 
\draw    (504.39,34.77) -- (528.61,59.65) ;
\draw [shift={(530,61.08)}, rotate = 225.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(503,33.33)}, rotate = 45.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6749185121292267] 
\draw    (457.19,122.04) -- (508.14,78.63) ;
\draw [shift={(509.67,77.33)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(455.67,123.33)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25229879840234226] 
\draw    (627.64,32.8) -- (613.03,63.28) ;
\draw [shift={(612.17,65.08)}, rotate = 295.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(628.5,31)}, rotate = 115.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da046552057574942185] 
\draw    (579.59,91.33) -- (577.08,157.33) ;
\draw [shift={(577,159.33)}, rotate = 272.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(579.67,89.33)}, rotate = 92.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26147714014091994] 
\draw    (268.5,261.25) -- (270.41,217.75) ;
\draw [shift={(270.5,215.75)}, rotate = 92.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06222847518633834] 
\draw    (322.82,282.84) -- (366.18,302.91) ;
\draw [shift={(368,303.75)}, rotate = 204.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321,282)}, rotate = 24.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3102459063057378] 
\draw    (527.12,90.59) -- (469.55,291.33) ;
\draw [shift={(469,293.25)}, rotate = 286] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(527.67,88.67)}, rotate = 106] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2741034649587091] 
\draw    (120.91,249.27) -- (205.59,276.15) ;
\draw [shift={(207.5,276.75)}, rotate = 197.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(119,248.67)}, rotate = 17.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36204154356713103] 
\draw    (113.11,151.59) -- (62.72,217.16) ;
\draw [shift={(61.5,218.75)}, rotate = 307.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(114.33,150)}, rotate = 127.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da737443924692973] 
\draw    (258.3,118.28) -- (508.37,69.05) ;
\draw [shift={(510.33,68.67)}, rotate = 168.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(256.33,118.67)}, rotate = 348.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17863949387807443] 
\draw    (442.5,367.88) -- (222.5,354.12) ;
\draw [shift={(220.5,354)}, rotate = 3.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(444.5,368)}, rotate = 183.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8087555943452011] 
\draw    (174.21,334.96) -- (241.79,294.04) ;
\draw [shift={(243.5,293)}, rotate = 148.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(172.5,336)}, rotate = 328.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7673710525463264] 
\draw    (602.62,187.79) -- (515.38,365.21) ;
\draw [shift={(514.5,367)}, rotate = 296.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(603.5,186)}, rotate = 116.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23420715996031483] 
\draw    (442.5,378) -- (3.5,379) -- (1.5,135) -- (92.5,135.98) ;
\draw [shift={(94.5,136)}, rotate = 180.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(444.5,378)}, rotate = 179.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8433624377324996] 
\draw    (452.62,361.31) -- (267.38,293.69) ;
\draw [shift={(265.5,293)}, rotate = 20.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(454.5,362)}, rotate = 200.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (292.33,124) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {couples of Binary trees};
% Text Node
\draw (103.5,124) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {couples of Dyck paths};
% Text Node
\draw (139.5,159) node [anchor=north west]   [align=left] {{\small \citeext{BMFPR11}}};
% Text Node
\draw (315.5,157) node [anchor=north west]   [align=left] {{\small \citeext{Cha05}}};
% Text Node
\draw (194.5,195) node [box, anchor=north west]  [opacity=1 ] [align=left] {Functional equation};
% Text Node
\draw (5.5,37.5) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {uniquely sorted permutations};
% Text Node
\draw (242,41) node [box, anchor=north west]  [opacity=1 ] [align=left] {extended fighting fish};
% Text Node
\draw (513.5,67) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {Tamari interval-posets};
% Text Node
\draw (454.5,9.17) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {grafting trees};
% Text Node
\draw (530.33,166) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {closed forest flows};
% Text Node
\draw (587.5,7.17) node [box, anchor=north west]  [color=blue  ,opacity=1 ] [align=left] {Tamari interval diagrams};
% Text Node
\draw (212,265.5) node [box, anchor=north west]  [color=red  ,opacity=1 ] [align=left] {triangulations};
% Text Node
\draw (372,295.5) node [box, anchor=north west]  [color=red  ,opacity=1 ] [align=left] {blossoming trees};
% Text Node
\draw (6,222.5) node [box, anchor=north west]  [color=red  ,opacity=1 ] [align=left] {realizers of triangulations};
% Text Node
\draw (346,219.5) node [box, anchor=north west]  [opacity=1 ] [align=left] {sequent calculus};
% Text Node
\draw (75.5,65) node [anchor=north west]   [align=left] {{\small \citeext{Def23}}};
% Text Node
\draw (227,83.5) node [anchor=north west]   [align=left] {{\small \citeext{DH23}}};
% Text Node
\draw (394.5,14.33) node [anchor=north west]   [align=left] {{\small \citeext{DH23}}};
% Text Node
\draw (522.5,32.83) node [anchor=north west]   [align=left] {{\small \citeme{Pon19}}};
% Text Node
\draw (582,118.83) node [anchor=north west]   [align=left] {{\small \citemeconf{CCP14}}};
% Text Node
\draw (646.33,38) node [anchor=north west]   [align=left] {{\small \citeext{Com19}}};
% Text Node
\draw (385,165) node [anchor=north west]   [align=left] {{\small \citeext{Zei19}}};
% Text Node
\draw (464.25,100) node [anchor=north west]   [align=left] {{\small \citeme{CP15}}};
% Text Node
\draw (270,233) node [anchor=north west]   [align=left] {{\small \citeext{Tut62}}};
% Text Node
\draw (131,263) node [anchor=north west]   [align=left] {{\small \citeext{Sch90}}};
% Text Node
\draw (40,170.5) node [anchor=north west]   [align=left] {{\small \citeext{BB09}}};
% Text Node
\draw (308.5,290.5) node [anchor=north west]   [align=left] {{\small \citeext{PS03}}};
% Text Node
\draw (489,236.5) node [anchor=north west]   [align=left] {{\small \citeext{FFN23}}};
% Text Node
\draw (320,80.17) node [anchor=north west]   [align=left] {{\small \citeme{Pon19}}};

\draw (455.5,367.17) node [box, anchor=north west] [color=blue  ,opacity=1 ] [align=left] {sticky trees};
% Text Node
\draw (103,341.5) node [box, anchor=north west]  [color=red  ,opacity=1 ] [align=left] {bridgeless maps};
% Text Node
\draw (586,233.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \citeext{Fan18}}};
% Text Node
\draw (352,339.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \citeext{Fan18}}};
% Text Node
\draw (108,301.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \citeext{Wor80, Fus10}}};


\end{tikzpicture}


==> includes/figures/tamari_perms3.tex <==

\begin{tikzpicture}
\node(P123) at (0,0){123};
\node(P213) at (-1,1){213};
\node(P132) at (1 ,1){132};
\node(P231) at (-1,2){231};
\node(P321) at (0,3){321};

\draw (P123) -- (P213);
\draw (P123) -- (P132);
\draw (P213) -- (P231);
\draw (P231) -- (P321);
\draw (P132) -- (P321);
\end{tikzpicture}

==> includes/figures/tamari_perms4.tex <==


\begin{tikzpicture}[xscale=1.2]
\node(P1234) at (0,0){1234};

\node(P2134) at (-1,1){2134};
\node(P1324) at ( 0,1){1324};
\node(P1243) at ( 1,1){1243};

\node(P2314) at (-2,2){2314};
\node(P2143) at ( 0,2){2143};
\node(P1342) at ( 1,2){1342};

\node(P3214) at (-2.5,3){3214};
\node(P2341) at (-1.5,3){2341};
\node(P1432) at ( 2.5,3){1432};

\node(P3241) at (-2,4){3241};
\node(P2431) at (-1,4){2431};

\node(P3421) at (-1,5){3421};
\node(P4321) at ( 0,6){4321};


\draw(P1234) -- (P2134);
\draw(P1234) -- (P1324);
\draw(P1234) -- (P1243);

\draw(P2134) -- (P2314);
\draw(P2134) -- (P2143);
\draw(P1324) -- (P1342);
\draw(P1243) -- (P2143);

\draw(P2314) -- (P3214);
\draw(P2314) -- (P2341);
\draw(P1342) -- (P1432);

\draw(P3214) -- (P3241);
\draw(P2341) -- (P3241);
\draw(P2341) -- (P2431);

\draw(P3241) -- (P3421);

\draw(P3421) -- (P4321);

\draw (P1324) -- (P3214);
\draw (P1243) -- (P1432);
\draw (P2143) -- (P2431);
\draw (P1342) -- (P3421);
\draw (P1432) -- (P4321);
\draw (P2431) -- (P4321);


\end{tikzpicture}

==> includes/figures/tamari_quotient3.tex <==


\tikzstyle{PermNode} = [ellipse, blue, draw, fill=blue!20]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 3cm, yshift = -1.5cm]
\tikzstyle{Height2} = [minimum height = 6.5cm, yshift = -3.25cm]
\tikzstyle{TamTrans} = [red, ultra thick]

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {includes/figures/trees/}

\begin{tikzpicture}
\begin{scope}
\node[TamNode, DWidth, Height1](TT1) at (0,3){};
\node[TreeNode](T1) at (0,0.8){
	\scalebox{0.5}{\input{\fpath T3-1-n}}
};
\node[PermNode](P123) at (0,2){123};
\end{scope}

\begin{scope}[yshift = 3.5cm, xshift=-1.5cm]
\node[TamNode, DWidth, Height1](TT2) at (0,3){};
\node[TreeNode](T2) at (0,0.8){
	\scalebox{0.5}{\input{\fpath T3-2-n}}
};
\node[PermNode](P213) at (0,2){213};
\end{scope}

\begin{scope}[yshift = 7cm, xshift = -1.5cm]
\node[TamNode,DWidth,Height1](TT3) at (0,3){};
\node[TreeNode](T3) at (-0.2,0.8){
	\scalebox{0.5}{\input{\fpath T3-3-n}}
};
\node[PermNode](P231) at (0,2){231};
\end{scope}

\begin{scope}[yshift = 3.5cm, xshift = 1.5cm]
\node[TamNode,DWidth,Height2](TT4) at (0,6.5){};
\node[TreeNode](T4) at (0,0.8){
	\scalebox{0.5}{\input{\fpath T3-4-n}}
};
\node[PermNode](P132) at (0 ,2){132};
\node[PermNode](P312) at (0 ,5.5){312};
\end{scope}

\begin{scope}[yshift=10.5cm]
\node[TamNode,DWidth,Height1](TT5) at (0,3){};
\node[TreeNode](T5) at (0,0.8){
	\scalebox{0.5}{\input{\fpath T3-5-n}}
};
\node[PermNode](P321) at (0,2){321};
\end{scope}

\draw[PermTrans] (P123) -- (P213);
\draw[PermTrans] (P123) -- (P132);
\draw[PermTrans] (P213) -- (P231);
\draw[PermTrans] (P132) -- (P312);
\draw[PermTrans] (P231) -- (P321);
\draw[PermTrans] (P312) -- (P321);

%\draw[TamTrans] (TT1) -- (TT2);
%\draw[TamTrans] (TT1) -- (TT4);
%\draw[TamTrans] (TT2) -- (TT3);
%\draw[TamTrans] (TT3) -- (TT5);
%\draw[TamTrans] (TT4) -- (TT5);
\end{tikzpicture}

==> includes/figures/tamari_quotient4.tex <==
% Auteur : Viviane Pons
% Création : 28/04/2013
% Modifications : 29/04/2013

\def \lev{3.2cm}
\def \hlev{2.5cm}

\tikzstyle{PermNode} = [ellipse, blue, draw, fill=blue!20]
\tikzstyle{PermTrans} = [blue, opacity=0.5]
\tikzstyle{TamNode} = [rectangle, draw, red, ultra thick, fill=red!20]
\tikzstyle{TreeNode} = [red, font=\bfseries]
\tikzstyle{DWidth} = [minimum width = 2.3cm]
\tikzstyle{Height1} = [minimum height = 3cm, yshift = 1.5cm]
\tikzstyle{Height2} = [minimum height = 6.2cm, yshift = 3.1cm]
\tikzstyle{Height3} = [minimum height = 9.4cm, yshift = 4.7cm]
%\tikzstyle{TamTrans} = [red, opacity=0.5]


\def \fpath {includes/figures/trees/}

\begin{tikzpicture}

\begin{scope}[xshift=2*\hlev]
\node[TamNode, DWidth, Height1](TT1) at (0,0){};
\node[TreeNode](T1) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-1-n}}
};
\node[PermNode](P1234) at (0,2.4){1234};
\end{scope}

\begin{scope}[xshift=0, yshift=1 * \lev]
\node[TamNode, DWidth, Height1](TT2) at (0,0){};
\node[TreeNode](T2) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-2-n}}
};
\node[PermNode](P2134) at (0,2.4){2134};
\end{scope}

\begin{scope}[xshift=\hlev, yshift=1 *\lev]
\node[TamNode, DWidth, Height2](TT3) at (0,0){};
\node[TreeNode](T3) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-3-n}}
};
\node[PermNode](P1324) at ( 0, 2.4){1324};
\node[PermNode, yshift = 1 * \lev](P3124) at (0,2.4){3124};
\end{scope}

\begin{scope}[xshift=5*\hlev, yshift=1*\lev]
\node[TamNode, DWidth, Height3](TT6) at (0,0){};
\node[TreeNode](T6) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-6-n}}
};
\node[PermNode](P1243) at ( 0,2.4){1243};
\node[PermNode, yshift=1*\lev](P1423) at ( 0,2.4){1423};
\node[PermNode, yshift=2*\lev](P4123) at ( 0,2.4){4123};
\end{scope}

\begin{scope}[xshift=0, yshift= 2 * \lev]
\node[TamNode, DWidth, Height1](TT4) at (0,0){};
\node[TreeNode](T4) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-4-n}}
};
\node[PermNode](P2314) at (0,2.4){2314};
\end{scope}

\begin{scope}[xshift=2* \hlev, yshift= 2 * \lev]
\node[TamNode, DWidth, Height3](TT7) at (0,0){};
\node[TreeNode](T7) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-7-n}}
};
\node[PermNode](P2143) at ( 0,2.4){2143};
\node[PermNode, yshift=1*\lev](P2413) at ( 0,2.4){2413};
\node[PermNode, yshift=2*\lev](P4213) at ( 0,2.4){4213};
\end{scope}

\begin{scope}[xshift=3* \hlev, yshift= 2 * \lev]
\node[TamNode, DWidth, Height3](TT8) at (0,0){};
\node[TreeNode](T8) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-8-n}}
};
\node[PermNode](P1342) at ( 0,2.4){1342};
\node[PermNode, yshift = 1 * \lev](P3142) at ( 0,2.4){3142};
\node[PermNode, yshift = 2 * \lev](P3412) at ( 0,2.4){3412};
\end{scope}

\begin{scope}[xshift=0, yshift=3 * \lev]
\node[TamNode, DWidth, Height1](TT5) at (0,0){};
\node[TreeNode](T5) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-5-n}}
};
\node[PermNode](P3214) at (0,2.4){3214};
\end{scope}

\begin{scope}[xshift =\hlev, yshift=3 * \lev]
\node[TamNode, DWidth, Height1](TT10) at (0,0){};
\node[TreeNode](T10) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-10-n}}
};
\node[PermNode](P2341) at (0,2.4){2341};
\end{scope}

\begin{scope}[xshift =4*\hlev, yshift=3 * \lev]
\node[TamNode, DWidth, Height3](TT9) at (0,0){};
\node[TreeNode](T9) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-9-n}}
};
\node[PermNode](P1432) at ( 0,2.4){1432};
\node[PermNode, yshift=1*\lev](P4132) at ( 0,2.4){4132};
\node[PermNode, yshift=2*\lev](P4312) at ( 0,2.4){4312};
\end{scope}


\begin{scope}[xshift=0, yshift=4 * \lev]
\node[TamNode, DWidth, Height1](TT11) at (0,0){};
\node[TreeNode](T11) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-11-n}}
};
\node[PermNode](P3241) at (0,2.4){3241};
\end{scope}

\begin{scope}[xshift=\hlev, yshift=4 * \lev]
\node[TamNode, DWidth, Height2](TT12) at (0,0){};
\node[TreeNode](T12) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-12-n}}
};
\node[PermNode](P2431) at ( 0,2.4){2431};
\node[PermNode, yshift=1*\lev](P4231) at ( 0,2.4){4231};
\end{scope}

\begin{scope}[xshift=0, yshift=5 * \lev]
\node[TamNode, DWidth, Height1](TT13) at (0,0){};
\node[TreeNode](T13) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-13-n}}
};
\node[PermNode](P3421) at (0,2.4){3421};
\end{scope}

\begin{scope}[xshift= 2*\hlev, yshift=6 * \lev]
\node[TamNode, DWidth, Height1](TT14) at (0,0){};
\node[TreeNode](T14) at (0,1){
	\scalebox{0.5}{\input{\fpath T4-14-n}}
};
\node[PermNode](P4321) at (0,2.4){4321};
\end{scope}


\draw[PermTrans](P1234) -- (P2134);
\draw[PermTrans](P1234) -- (P1324);
\draw[PermTrans](P1234) -- (P1243);

\draw[PermTrans](P2134) -- (P2314);
\draw[PermTrans](P2134) -- (P2143);
\draw[PermTrans](P1324) -- (P3124);
\draw[PermTrans](P1324) -- (P1342);
\draw[PermTrans](P1243) -- (P2143);
\draw[PermTrans](P1243) -- (P1423);

\draw[PermTrans](P2314) -- (P3214);
\draw[PermTrans](P2314) -- (P2341);
\draw[PermTrans](P3124) -- (P3214);
\draw[PermTrans](P3124) -- (P3142);
\draw[PermTrans](P2143) -- (P2413);
\draw[PermTrans](P1342) -- (P3142);
\draw[PermTrans](P1342) -- (P1432);
\draw[PermTrans](P1423) -- (P4123);
\draw[PermTrans](P1423) -- (P1432);

\draw[PermTrans](P3214) -- (P3241);
\draw[PermTrans](P2341) -- (P3241);
\draw[PermTrans](P2341) -- (P2431);
\draw[PermTrans](P3142) -- (P3412);
\draw[PermTrans](P2413) -- (P4213);
\draw[PermTrans](P2413) -- (P2431);
\draw[PermTrans](P4123) -- (P4213);
\draw[PermTrans](P4123) -- (P4132);
\draw[PermTrans](P1432) -- (P4132);

\draw[PermTrans](P3241) -- (P3421);
\draw[PermTrans](P2431) -- (P4231);
\draw[PermTrans](P3412) -- (P4312);
\draw[PermTrans](P3412) -- (P3421);
\draw[PermTrans](P4213) -- (P4231);
\draw[PermTrans](P4132) -- (P4312);

\draw[PermTrans](P3421) -- (P4321);
\draw[PermTrans](P4231) -- (P4321);
\draw[PermTrans](P4312) -- (P4321);


%\draw[TamTrans](TT2) -- (TT1);
%\draw[TamTrans](TT3) -- (TT1);
%\draw[TamTrans](TT4) -- (TT2);
%\draw[TamTrans](TT5) -- (TT3);
%\draw[TamTrans](TT5) -- (TT4);
%\draw[TamTrans](TT6) -- (TT1);
%\draw[TamTrans](TT7) -- (TT2);
%\draw[TamTrans](TT7) -- (TT6);
%\draw[TamTrans](TT8) -- (TT3);
%\draw[TamTrans](TT9) -- (TT6);
%\draw[TamTrans](TT9) -- (TT8);
%\draw[TamTrans](TT10) -- (TT4);
%\draw[TamTrans](TT11) -- (TT5);
%\draw[TamTrans](TT11) -- (TT10);
%\draw[TamTrans](TT12) -- (TT7);
%\draw[TamTrans](TT12) -- (TT10);
%\draw[TamTrans](TT13) -- (TT8);
%\draw[TamTrans](TT13) -- (TT11);
%\draw[TamTrans](TT14) -- (TT9);
%\draw[TamTrans](TT14) -- (TT12);
%\draw[TamTrans](TT14) -- (TT13);

\end{tikzpicture}


==> includes/figures/tamari_trees-3.tex <==

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {includes/figures/trees/}


\begin{tikzpicture}[xscale = .8, yscale = -1]
\node(T1) at (4,0){
	\scalebox{0.7}{
	\input{\fpath T3-1}
	}
};

\node(T2) at (0,-2){
	\scalebox{0.7}{
	\input{\fpath T3-2}
	}
};

\node(T3) at (0,-6){
	\scalebox{0.7}{
	\input{\fpath T3-3}
	}
};

\node(T4) at (8,-4){
	\scalebox{0.7}{
	\input{\fpath T3-4}
	}
};

\node(T5) at (4,-8){
	\scalebox{0.7}{
	\input{\fpath T3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}


==> includes/figures/tamari_trees-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {includes/figures/trees/}

\def \sscale{0.7}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (4,0){
	\scalebox{\sscale}{
	\input{\fpath T4-1}
	}
};
\node(T2) at (2,1){
	\scalebox{\sscale}{
	\input{\fpath T4-2}
	}
};

\node(T3) at (6,2){
	\scalebox{\sscale}{
	\input{\fpath T4-3}
	}
};

\node(T4) at (0,2){
	\scalebox{\sscale}{
	\input{\fpath T4-4}
	}
};

\node(T5) at (8 ,4){
	\scalebox{\sscale}{
	\input{\fpath T4-5}
	}
};

\node(T6) at (4 ,5){
	\scalebox{\sscale}{
	\input{\fpath T4-6}
	}
};

\node(T7) at (2,7){
	\scalebox{\sscale}{
	\input{\fpath T4-7}
	}
};

\node(T8) at (6, 6){
	\scalebox{\sscale}{
	\input{\fpath T4-8}
	}
};

\node(T9) at (4 ,7.8){
	\scalebox{\sscale}{
	\input{\fpath T4-9}
	}
};

\node(T10) at (0,8){
	\scalebox{\sscale}{
	\input{\fpath T4-10}
	}
};

\node(T11) at (8,10){
	\scalebox{\sscale}{
	\input{\fpath T4-11}
	}
};

\node(T12) at (2,10){
	\scalebox{\sscale}{
	\input{\fpath T4-12}
	}
};

\node(T13) at (6 ,11){
	\scalebox{\sscale}{
	\input{\fpath T4-13}
	}
};

\node(T14) at (4,12){
	\scalebox{\sscale}{
	\input{\fpath T4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> includes/figures/tamari_words3.tex <==

\begin{tikzpicture}[xscale = 1, yscale = 1]
\node(T1) at (1,0){
	$((ab)c)d$
};

\node(T2) at (0,1){
	$(a(bc))d$
};

\node(T3) at (0,3){
	$a((bc)d)$
};

\node(T4) at (2,2){
	$(ab)(cd)$
};

\node(T5) at (1,4){
	$a(b(cd))$
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}


==> includes/figures/tamari_words4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\begin{tikzpicture}[yscale=.8]
\node(T1) at (4,0){
	$(((ab)c)d)e$
};
\node(T2) at (2,1){
	$((a(bc))d)e$
};

\node(T3) at (6 ,2){
	$((ab)(cd))e$
};

\node(T4) at (0,2){
	$(a((bc)d))e$
};

\node(T5) at (8,4){
	$(a(b(cd)))e$
};

\node(T6) at (4,5){
	$((ab)c)(de)$
};

\node(T7) at (2,7){
	$(a(bc))(de)$
};

\node(T8) at (6,6){
	$(ab)((cd)e)$
};

\node(T9) at (4,7.8){
	$(ab)(c(de))$
};

\node(T10) at (0,8){
	$a(((bc)d)e)$
};

\node(T11) at (8,10){
	$a((b(cd))e)$
};

\node(T12) at (2,10){
	$a((bc)(de))$
};

\node(T13) at (6,11){
	$a(b((cd)e))$
};

\node(T14) at (4,12){
	$a(b(c(de)))$
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}

==> includes/figures/tree-insertion.tex <==
% Auteur : Viviane Pons
% Création : 29/04/2013

\begin{tabular}{ccccccccc}
1352\red{4} &
\begin{tikzpicture}
    \node(T4) at (1.5,0){4};
  \end{tikzpicture}
 & $\rightarrow$ &
 135\red{24} &
 \begin{tikzpicture}
    \node(T2) at (0.5,-1){2};
    \node(T4) at (1.5,0){4};
    \draw(T2)--(T4);
  \end{tikzpicture}
& $\rightarrow$ &
13\red{524} &
\begin{tikzpicture}
    \node(T2) at (0.5,-1){2};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
& $\rightarrow$ \\ \\
1\red{3524} &
\begin{tikzpicture}
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
& $\rightarrow$ &
\red{13524} &
\begin{tikzpicture}
    \node(T1) at (0,-2){1};
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T1)--(T2);
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}
\end{tabular}

==> includes/figures/trees/T4-1.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%      /
%     /
%    /

	\begin{tikzpicture}
		\node(N1) at (0,-1.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-10.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-11.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%         \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N2.center) -- (N4.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-12.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./ \.
%        

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N1.center);
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-13.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%          ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N4.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-14.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%             \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-1.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-2.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./
%     \

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N1.center) -- (N3.center);
		\draw (N2.center) -- (N1.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-3.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./\.

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N4.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-4.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N3.center) -- (N1.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-5.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%        \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-6.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%     ./

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-7.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%       \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N1.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-8.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%        ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N2.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> includes/figures/trees/T4-9.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%           \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> includes/figures/trees/T6-ex1.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./
%     ./
%   ./
% ./

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.750, -1.000){};
\node (N0000) at (1.250, -1.500){};
\node (N00000) at (0.750, -2.000){};
\node (N000000) at (0.250, -2.500){};
\draw[Point] (N000000) circle;
\draw (N00000.center) -- (N000000.center);
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./
%     ./
%   ./
%    \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.750, -1.000){};
\node (N0000) at (1.250, -1.500){};
\node (N00000) at (0.250, -2.000){};
\node (N000001) at (0.750, -2.500){};
\draw[Point] (N000001) circle;
\draw (N00000.center) -- (N000001.center);
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex3.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./ \.
%     ./
%   ./

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.750, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.750, -1.500){};
\node (N00000) at (0.250, -2.000){};
\draw[Point] (N00000) circle;
\draw (N0000.center) -- (N00000.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./
%       ./ \.
%     ./
%      \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.750, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.250, -1.500){};
\node (N00001) at (0.750, -2.000){};
\draw[Point] (N00001) circle;
\draw (N0000.center) -- (N00001.center);
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./ \.
%       ./  ./
%     ./

\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.750, -1.000){};
\node (N0000) at (0.250, -1.500){};
\draw[Point] (N0000) circle;
\draw (N000.center) -- (N0000.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\draw[Point] (N010) circle;
\draw (N01.center) -- (N010.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T6-ex6.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%           .
%         ./ \.
%       ./  ./
%        \.

\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\draw[Point] (N010) circle;
\draw (N01.center) -- (N010.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}

==> includes/figures/trees/T7-ex1.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%          .
%        ./ \.
%      ./
%    ./ \.
%     \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (2.250, -0.500){};
\node (N000) at (1.250, -1.000){};
\node (N0000) at (0.250, -1.500){};
\node (N00001) at (0.750, -2.000){};
\draw[Point] (N00001) circle;
\draw (N0000.center) -- (N00001.center);
\draw[Point] (N0000) circle;
\node (N0001) at (1.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0000.center);
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\draw (N00.center) -- (N000.center);
\draw[Point] (N00) circle;
\node (N01) at (3.250, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex2.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%        .
%      ./ \.
%     / \
%   ./   \.
%     \../

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (2.250, -1.000){};
\node (N0010) at (1.750, -1.500){};
\draw[Point] (N0010) circle;
\draw (N001.center) -- (N0010.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (3.250, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex3.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%        .
%      ./ \.
%     / \
%   ./   \.
%     \.   \.

\begin{tikzpicture}
\node (N0) at (2.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (1.750, -1.000){};
\node (N0011) at (2.250, -1.500){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (3.250, -0.500){};
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex4.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%      .
%     / \
%   ./   \.
%    \. ./ \.
%      ./

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (2.250, -1.000){};
\node (N0100) at (1.750, -1.500){};
\draw[Point] (N0100) circle;
\draw (N010.center) -- (N0100.center);
\draw[Point] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex5.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%      .
%     / \
%   ./   \.
%    \. ./ \.
%        \.

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (2.750, -0.500){};
\node (N010) at (1.750, -1.000){};
\node (N0101) at (2.250, -1.500){};
\draw[Point] (N0101) circle;
\draw (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point] (N011) circle;
\draw (N01.center) -- (N010.center);
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T7-ex6.tex <==
% Auteur : Viviane Pons
% Création : 06/05/2013

%      .
%     / \
%   ./   \.
%    \.    \.
%         ./ \.

\begin{tikzpicture}
\node (N0) at (1.250, 0.000){};
\node (N00) at (0.250, -0.500){};
\node (N001) at (0.750, -1.000){};
\draw[Point] (N001) circle;
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
\node (N01) at (1.750, -0.500){};
\node (N011) at (2.750, -1.000){};
\node (N0110) at (2.250, -1.500){};
\draw[Point] (N0110) circle;
\node (N0111) at (3.250, -1.500){};
\draw[Point] (N0111) circle;
\draw (N011.center) -- (N0110.center);
\draw (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
\draw (N0.center) -- (N00.center);
\draw (N0.center) -- (N01.center);
\draw[Point] (N0) circle;
\end{tikzpicture}



==> includes/figures/trees/T8-ex1-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                  7
%                 / \
%                6   8
%               /
%              5
%             /
%            4
%           /
%          2
%         / \
%        1   3

\begin{tikzpicture}
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (4.500, -2.000){5};
\node (N0000) at (3.500, -3.000){4};
\node (N00000) at (1.500, -4.000){2};
\node (N000000) at (0.500, -5.000){1};
\node (N000001) at (2.500, -5.000){3};
\draw (N00000) -- (N000000);
\draw (N00000) -- (N000001);
\draw (N0000) -- (N00000);
\draw (N000) -- (N0000);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex2-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%            4
%           / \
%          2   5
%         / \   \
%        1   3   7
%               / \
%              6   8

\begin{tikzpicture}
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){5};
\node (N011) at (6.500, -2.000){7};
\node (N0110) at (5.500, -3.000){6};
\node (N0111) at (7.500, -3.000){8};
\draw (N011) -- (N0110);
\draw (N011) -- (N0111);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex3-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                7
%               / \
%              6   8
%             /
%            4
%           / \
%          2   5
%         / \
%        1   3

\begin{tikzpicture}
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (3.500, -2.000){4};
\node (N0000) at (1.500, -3.000){2};
\node (N00000) at (0.500, -4.000){1};
\node (N00001) at (2.500, -4.000){3};
\draw (N0000) -- (N00000);
\draw (N0000) -- (N00001);
\node (N0001) at (4.500, -3.000){5};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex4-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%               7
%              / \
%             4   8
%            / \
%           /   \
%          2     6
%         / \   /
%        1   3 5

\begin{tikzpicture}
\node (N0) at (6.500, 0.000){7};
\node (N00) at (3.500, -1.000){4};
\node (N000) at (1.500, -2.000){2};
\node (N0000) at (0.500, -3.000){1};
\node (N0001) at (2.500, -3.000){3};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\node (N001) at (5.500, -2.000){6};
\node (N0010) at (4.500, -3.000){5};
\draw (N001) -- (N0010);
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/trees/T8-ex5-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%             4
%            / \
%           /   \
%          /     \
%         2       7
%        / \     / \
%       1   3   6   8
%              /
%             5

\begin{tikzpicture}
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (6.500, -1.000){7};
\node (N010) at (5.500, -2.000){6};
\node (N0100) at (4.500, -3.000){5};
\draw (N010) -- (N0100);
\node (N011) at (7.500, -2.000){8};
\draw (N01) -- (N010);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> includes/figures/triangular_partition.tex <==
\begin{tikzpicture}[scale = 0.5]
    \draw  (0,4.5) -- (5.5,0);
    \draw[ultra thick, fill=gray!10] (0,0)--(4,0)--(4,1)--(3,1)--(3,2)--(1,2)--(1,3)--(0,3)--cycle;
    \draw[step=1cm,gray,very thin] (0,0) grid (6,5);
 \end{tikzpicture}

==> includes/figures/triangular_tableau.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle, fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw (0.2,2)--(3,0);
    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> includes/figures/triangular_tableau2.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle,  fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw[dashed] (0.2,2)--(3,0);
    \draw (0.1,2)--(2.9,0);
    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> includes/figures/triangular_tableau3.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle,  fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw[dashed] (0.2,2)--(3,0);
    \draw (0,27/14)--(27/10,0);
    \draw[dashed, thick] (1.5,0.5)--(1.5,1)--(1,1);
    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> includes/figures/triangular_tableau4.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle,  fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw[dashed] (0.2,2)--(3,0);
    \draw (0,26/14)--(26/10,0);
    \draw[dashed, thick] (1.5,0) -- (2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(1,1);
    \draw[very thick] (0,0)--(1.5,0)--(1.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> includes/figures/triangulation_bijection-3.tex <==
\begin{tabular}{cc|cc|cc}
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (0,-2) {3};
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,3) {};
\node(T2) at (2,2) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (T1.center);
\draw[color = green] (T3.center) -- (T2.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (0,-2) {3};
\draw[line width = 0.5, color=red] (T3) -- (T2);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,3) {};
\node(T2) at (2,1) {};
\node(T3) at (2,2) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (T2.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (T1.center);
\draw[color = green] (T3.center) -- (T1.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,3) {};
\node(T2) at (2,1) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (T3.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (T1.center);
\draw[color = green] (T3.center) -- (T1.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
\\ \hline 
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,2) {};
\node(T2) at (2,1) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (T3.center);
\draw[color = blue] (T2.center) -- (T3.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (T1.center);
\draw[color = green] (T3.center) -- (Tc.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (0,-2) {3};
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,2) {};
\node(T2) at (1,3) {};
\node(T3) at (2,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (T1.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (T1.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (0,-2) {3};
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (1,2) {};
\node(T3) at (1,3) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (T1.center);
\draw[color = red] (T3.center) -- (T2.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (Tc.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
\\ \hline 
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T2) at (0,-1) {2};
\node(T1) at (1,0) {1};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (1,3) {};
\node(T3) at (2,2) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (T1.center);
\draw[color = red] (T3.center) -- (T1.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (T2.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (1,3) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (T1.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (T3.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (T2.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T2) at (0,-1) {2};
\node(T1) at (1,0) {1};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (1,2) {};
\node(T3) at (2,2) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (T1.center);
\draw[color = red] (T3.center) -- (T1.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (Tb.center);
\draw[color = blue] (T2.center) -- (T3.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (Tc.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
\\ \hline 
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,0) {3};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (1,2) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (T1.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (T3.center);
\draw[color = blue] (T2.center) -- (T3.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (Tc.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,2) {};
\node(T2) at (2,2) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (T2.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (T2.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (1,-1) {3};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (2,1) {};
\node(T3) at (2,2) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (T2.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (T2.center);
\draw[color = blue] (T2.center) -- (Tb.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (Tc.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
\\ \hline 
\scalebox{0.8}{\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\end{tikzpicture}}
&
\scalebox{0.8}{\begin{tikzpicture}
\node(Ta) at (1,0) {};
\node(T1) at (1,1) {};
\node(T2) at (2,1) {};
\node(T3) at (3,1) {};
\node(Tc) at (0,4) {};
\node(Tb) at (4,1) {};
\draw[color = red] (T1.center) -- (Ta.center);
\draw[color = red] (T2.center) -- (Ta.center);
\draw[color = red] (T3.center) -- (Ta.center);
\draw (Ta.center) -- (Tb.center);
\draw[color = blue] (T1.center) -- (T2.center);
\draw[color = blue] (T2.center) -- (T3.center);
\draw[color = blue] (T3.center) -- (Tb.center);
\draw (Tb.center) -- (Tc.center);
\draw[color = green] (T1.center) -- (Tc.center);
\draw[color = green] (T2.center) -- (Tc.center);
\draw[color = green] (T3.center) -- (Tc.center);
\draw (Tc.center) -- (Ta.center);
\end{tikzpicture}}
&
\end{tabular}

==> includes/figures/uj_automaton.tex <==
\begin{tikzpicture}[shorten >=1pt, node distance=2cm, on grid, auto]
			\node[state,initial,accepting,minimum size=0.5cm] (hj-1)   {}; 
			\node[state,accepting,minimum size=0.5cm] (ij-1) [below= 1.5cm of hj-1] {}; 
			\node[state,minimum size=0.5cm] (dj-1) [below= 1.5cm of ij-1] {}; 
			%
			\node[state,accepting,minimum size=0.5cm] (hj) [right= 2.5cm of hj-1] {};
			\node[state,accepting,minimum size=0.5cm] (ij) [below= 1.5cm of hj] {}; 
			\node[state,minimum size=0.5cm] (dj) [below= 1.5cm of ij] {}; 
			%
			\node[state,accepting,minimum size=0.5cm] (hj+1) [right= 2.5cm of hj] {};
			\node[state,accepting,minimum size=0.5cm] (ij+1) [below= 1.5cm of hj+1] {}; 
			\node[state,minimum size=0.5cm] (dj+1) [below= 1.5cm of ij+1] {};	  
			%
			\node (void) [right= 2.5cm of hj+1] {\dots};
			%
			\node[state,accepting,minimum size=0.5cm] (hn-2) [right= 2.5cm of void] {};
			\node[state,accepting,minimum size=0.5cm] (in-2) [below= 1.5cm of hn-2] {}; 
			\node[state,minimum size=0.5cm] (dn-2) [below= 1.5cm of in-2] {}; 
			%
			\node[state,accepting,minimum size=0.5cm] (hn-1) [right= 2.5cm of hn-2] {}; 
			\node[state,accepting,minimum size=0.5cm] (in-1) [below= 1.5cm of hn-1] {}; 
			\path[->] 
				(hj-1) edge node [swap] {$s_{j-1}$} (ij-1)
					   edge node {$s_j$} (hj)
				(ij-1) edge node [swap] {$s_j$} (dj-1)
				%
				(hj) edge node [swap] {$s_{j}$} (ij)
					 edge node {$s_{j+1}$} (hj+1)
				(ij) edge node [swap] {$s_{j+1}$} (dj)			
				%
				(hj+1) edge node [swap] {$s_{j+1}$} (ij+1)
					   edge  node {$s_{j+2}$} (void)
				(ij+1) edge  node [swap] {$s_{j+2}$} (dj+1)			  
				%
				(void) edge node {$s_{n-1}$} (hn-2)
				%
				(hn-2) edge node [swap] {$s_{n-2}$} (in-2)
					   edge node {$s_{n-1}$} (hn-1)
				(in-2) edge node [swap] {$s_{n-1}$} (dn-2)
				%
				(hn-1) edge node [swap] {$s_{n-1}$} (in-1);
		\end{tikzpicture}
